Ordinary isogeny graphs over $\mathbb{F}_p$: the inverse volcano problem

We give a detailed presentation of $\ell$-isogeny graphs associated with ordinary elliptic curves defined over $\mathbb{F}_p$. We then focus on the following inverse problem: given an abstract volcano $V$, do there always exist primes $\ell, p \in \mathbb{N}$ such that the ordinary $\ell$-isogeny graph over $\mathbb{F}_p$ contains $V$ as a connected component? We provide an affirmative answer to this question.

==> fig/constellation.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=const dot] (-9) at (26.44,24.10) {};
\node [style=const dot] (-10) at (52.17,45.42) {};
\node [style=const dot] (-11) at (25.35,25.49) {};
\node [style=const dot] (-12) at (44.16,6.5) {};
\node [style=const dot] (-13) at (34.39,7.8) {};
\node [style=const dot] (-14) at (35.38,11.7) {};
\node [style=const dot] (-15) at (33.57,34.53) {};
\node [style=const dot] (-16) at (22.15,20.48) {};
%\node [style=blue dot] (-858) at (36,18) {};
\node [style=const dot] (-17) at (51.44,50.43) {};
\node [style=const dot] (-18) at (1.27,17.18) {};
\node [style=const dot] (-19) at (55.43,8.39) {};
\node [style=const dot] (-20) at (51.14,44.25) {};
\node [style=const dot] (-21) at (46.44,33.21) {};
\node [style=const dot] (-22) at (14.44,20.40) {};
\node [style=const dot] (-23) at (33.55,33.55) {};
\node [style=const dot] (-24) at (2.53,35.45) {};
\node [style=const dot] (-25) at (30.26,20.31) {};
\node [style=const dot] (-26) at (45.38,42.40) {};
\node [style=const dot] (-27) at (13.42,20.4) {};
\node [style=const dot] (-28) at (48.56,21.34) {};
\node [style=const dot] (-29) at (32.46,48.47) {};
\node [style=const dot] (-30) at (23.8,27.56) {};
\node [style=const dot] (-31) at (55.52,52.49) {};
\node [style=const dot] (-32) at (45.19,34.15) {};
\node [style=const dot] (-33) at (37.55,39.23) {};
\node [style=const dot] (-34) at (25.13,3.38) {};
\node [style=const dot] (-35) at (55.15,34.43) {};
\node [style=const dot] (-36) at (4.55,18.36) {};
\node [style=const dot] (-37) at (33.58,23.56) {};
\node [style=const dot] (-38) at (6.42,53.54) {};
\node [style=const dot] (-39) at (34.37,43.12) {};
\node [style=const dot] (-40) at (48.18,19.26) {};
\node [style=const dot] (-41) at (5.58,49.30) {};
\node [style=const dot] (-42) at (11.44,8.58) {};
\node [style=const dot] (-43) at (0.34,42.4) {};
\node [style=const dot] (-44) at (29.52,32.2) {};
\node [style=const dot] (-45) at (50.48,51.48) {};
\node [style=const dot] (-46) at (30.36,34.57) {};
\node [style=const dot] (-47) at (5.18,9.53) {};
\node [style=const dot] (-48) at (28.20,19.33) {};
\node [style=const dot] (-49) at (19.0,3.22) {};
\node [style=const dot] (-50) at (45.3,13.37) {};
\node [style=const dot] (-51) at (37.47,33.58) {};
\node [style=const dot] (-52) at (39.57,52.21) {};
\node [style=const dot] (-53) at (45.43,1.8) {};
\node [style=const dot] (-54) at (11.36,5.16) {};
\node [style=const dot] (-55) at (46.6,10.14) {};
\node [style=const dot] (-56) at (26.21,41.37) {};
\node [style=const dot] (-57) at (22.34,52.59) {};
\node [style=const dot] (-58) at (29.5,28.58) {};
\node [style=const dot] (-59) at (52.53,48.23) {};
\node [style=const dot] (-60) at (50.40,36.36) {};
\node [style=const dot] (-61) at (16.37,36.27) {};
\node [style=const dot] (-62) at (5.41,36.43) {};
\node [style=const dot] (-63) at (39.38,57.5) {};
\node [style=const dot] (-64) at (59.28,35.13) {};
\node [style=const dot] (-65) at (2.27,4.23) {};
\node [style=const dot] (-66) at (32.32,21.24) {};
\node [style=const dot] (-67) at (17.9,39.8) {};
\node [style=const dot] (-68) at (42.15,36.58) {};
\node [style=const dot] (-69) at (44.12,17.42) {};
\node [style=const dot] (-70) at (47.45,25.24) {};
\node [style=const dot] (-71) at (23.15,21.23) {};
\node [style=const dot] (-72) at (43.56,28.38) {};
\node [style=const dot] (-73) at (15.33,1.47) {};
\node [style=const dot] (-74) at (57.15,3.15) {};
\node [style=const dot] (-75) at (24.42,15.6) {};
\node [style=const dot] (-76) at (49.43,56.26) {};
\node [style=const dot] (-77) at (47.6,8.24) {};
\node [style=const dot] (-78) at (51.33,48.15) {};
\node [style=const dot] (-79) at (48.1,30.32) {};
\node [style=const dot] (-80) at (50.50,2.5) {};
\node [style=const dot] (-81) at (23.3,45.13) {};
\node [style=const dot] (-82) at (18.48,20.35) {};
\node [style=const dot] (-83) at (23.27,41.4) {};
\node [style=const dot] (-84) at (10.30,30.49) {};
\node [style=const dot] (-85) at (36.38,13.19) {};

\node [style=const dot] (-86) at (12.53,26.0) {};
\node [style=const dot] (-87) at (54.48,24.36) {};
\node [style=const dot] (-88) at (39.26,42.2) {};
\node [style=const dot] (-89) at (22.27,7.32) {};
\node [style=const dot] (-90) at (7.27,7.30) {};
\node [style=const dot] (-91) at (54.41,35.56) {};
\node [style=const dot] (-92) at (3.5,45.31) {};
\node [style=const dot] (-93) at (44.50,50.48) {};
\node [style=const dot] (-94) at (43.17,40.30) {};
\node [style=const dot] (-95) at (5.5,6.36) {};
\node [style=const dot] (-96) at (23.40,39.37) {};
\node [style=const dot] (-97) at (7.38,10.15) {};
\node [style=const dot] (-98) at (6.9,37.52) {};
\node [style=const dot] (-99) at (50.12,49.45) {};
\node [style=const dot] (-100) at (10.26,16.46) {};
\node [style=const dot] (-101) at (9.7,34.44) {};
\node [style=const dot] (-102) at (16.14,14.13) {};
\node [style=const dot] (-103) at (11.13,50.27) {};
\node [style=const dot] (-104) at (53.21,1.53) {};
\node [style=const dot] (-105) at (59.14,8.57) {};
\node [style=const dot] (-106) at (16.37,50.58) {};
\node [style=const dot] (-107) at (42.31,44.52) {};
\node [style=const dot] (-108) at (49.0,30.58) {};
\node [style=const dot] (-109) at (59.4,43.7) {};
\node [style=const dot] (-110) at (10.49,13.14) {};
\node [style=const dot] (-111) at (2.3,41.48) {};
\node [style=const dot] (-112) at (16.45,41.7) {};
\node [style=const dot] (-113) at (52.41,7.8) {};
\node [style=const dot] (-114) at (18.55,6.0) {};
\node [style=const dot] (-115) at (18.42,44.7) {};
\node [style=const dot] (-116) at (43.14,58.34) {};
\node [style=const dot] (-117) at (10.41,42.13) {};
\node [style=const dot] (-118) at (22.55,19.17) {};
\node [style=const dot] (-119) at (50.0,5.6) {};
\node [style=const dot] (-120) at (37.38,13.21) {};
\node [style=const dot] (-121) at (19.10,21.29) {};
\node [style=const dot] (-122) at (57.20,22.15) {};
\node [style=const dot] (-123) at (2.6,23.37) {};
\node [style=const dot] (-124) at (13.13,12.15) {};
\node [style=const dot] (-125) at (54.46,20.16) {};
\node [style=const dot] (-126) at (41.39,33.23) {};
\node [style=const dot] (-127) at (31.30,29.9) {};
\node [style=const dot] (-128) at (8.34,22.19) {};
\node [style=const dot] (-129) at (45.36,49.42) {};
\node [style=const dot] (-130) at (54.11,50.58) {};
\node [style=const dot] (-131) at (9.5,28.14) {};
\node [style=const dot] (-132) at (18.40,30.12) {};
\node [style=const dot] (-133) at (26.50,20.59) {};
\node [style=const dot] (-134) at (30.46,22.1) {};
\node [style=const dot] (-135) at (8.43,2.17) {};
\node [style=const dot] (-136) at (9.17,36.54) {};
\node [style=const dot] (-137) at (53.25,29.49) {};
\node [style=const dot] (-138) at (28.19,40.30) {};
\node [style=const dot] (-139) at (24.7,44.42) {};
\node [style=const dot] (-140) at (39.14,46.57) {};
\node [style=const dot] (-141) at (55.58,59.27) {};
\node [style=const dot] (-142) at (36.10,20.45) {};
\node [style=const dot] (-143) at (53.15,54.3) {};
\node [style=const dot] (-144) at (24.30,49.17) {};
\node [style=const dot] (-145) at (48.10,58.8) {};
\node [style=const dot] (-146) at (29.29,38.45) {};
\node [style=const dot] (-147) at (29.23,19.8) {};
\node [style=const dot] (-148) at (29.57,6.26) {};
\node [style=const dot] (-149) at (48.54,45.24) {};
\node [style=const dot] (-150) at (5.58,9.50) {};
\node [style=const dot] (-151) at (15.55,45.37) {};
\node [style=const dot] (-152) at (26.35,46.6) {};
\node [style=const dot] (-153) at (45.44,14.7) {};
\node [style=const dot] (-154) at (13.45,46.42) {};
\node [style=const dot] (-155) at (8.56,43.29) {};
\node [style=const dot] (-156) at (53.41,56.41) {};
\node [style=const dot] (-157) at (27.33,58.32) {};
\node [style=const dot] (-158) at (31.59,15.36) {};
\node [style=const dot] (-159) at (55.0,5.13) {};
\node [style=const dot] (-160) at (27.51,19.5) {};
\node [style=const dot] (-161) at (27.25,4.41) {};
\node [style=const dot] (-162) at (10.48,15.10) {};
\node [style=const dot] (-163) at (44.50,40.30) {};
\node [style=const dot] (-164) at (31.28,3.59) {};
\node [style=const dot] (-165) at (1.1,23.33) {};
\node [style=const dot] (-166) at (1.30,1.48) {};
\node [style=const dot] (-167) at (23.7,1.50) {};
\node [style=const dot] (-168) at (58.12,55.26) {};
\node [style=const dot] (-169) at (37.59,59.40) {};
\node [style=const dot] (-170) at (40.6,42.16) {};
\node [style=const dot] (-171) at (57.14,46.20) {};
\node [style=const dot] (-172) at (42.42,11.36) {};
\node [style=const dot] (-173) at (43.35,1.36) {};
\node [style=const dot] (-174) at (57.2,24.20) {};
\node [style=const dot] (-175) at (9.25,11.0) {};
\node [style=const dot] (-176) at (37.58,18.7) {};
\node [style=const dot] (-177) at (50.9,39.22) {};
\node [style=const dot] (-178) at (15.21,38.4) {};
\node [style=const dot] (-179) at (36.17,17.10) {};
\node [style=const dot] (-180) at (59.28,46.34) {};
\node [style=const dot] (-181) at (55.39,11.53) {};
\node [style=const dot] (-182) at (42.27,13.43) {};
\node [style=const dot] (-183) at (45.16,43.14) {};
\node [style=const dot] (-184) at (7.53,21.57) {};
\node [style=const dot] (-185) at (2.52,19.18) {};
\node [style=const dot] (-186) at (14.57,14.42) {};
\node [style=const dot] (-187) at (6.31,52.5) {};
\node [style=const dot] (-188) at (0.31,32.47) {};
\node [style=const dot] (-189) at (10.43,40.44) {};
\node [style=const dot] (-190) at (2.46,20.47) {};
\node [style=const dot] (-191) at (54.3,54.1) {};
\node [style=const dot] (-192) at (49.15,58.51) {};
\node [style=const dot] (-193) at (8.9,1.14) {};
\node [style=const dot] (-194) at (7.16,56.5) {};
\node [style=const dot] (-195) at (39.40,11.31) {};
\node [style=const dot] (-196) at (3.43,19.6) {};
\node [style=const dot] (-197) at (18.51,42.12) {};
\node [style=const dot] (-198) at (29.2,0.24) {};
\node [style=const dot] (-199) at (58.54,25.47) {};
\node [style=const dot] (-200) at (1.24,38.1) {};
\node [style=const dot] (-201) at (33.40,7.32) {};
\node [style=const dot] (-202) at (48.55,38.27) {};
\node [style=const dot] (-203) at (36.41,59.31) {};
\node [style=const dot] (-204) at (16.10,37.26) {};
\node [style=const dot] (-205) at (1.12,38.31) {};
\node [style=const dot] (-206) at (14.30,57.12) {};
\node [style=const dot] (-207) at (16.20,59.10) {};
\node [style=const dot] (-208) at (36.30,3.2) {};
\node [style=const dot] (-209) at (10.11,26.58) {};
\node [style=const dot] (-210) at (6.56,17.34) {};
\node [style=const dot] (-211) at (29.16,6.45) {};
\node [style=const dot] (-212) at (18.35,3.20) {};
\node [style=const dot] (-213) at (47.34,43.54) {};
\node [style=const dot] (-214) at (56.38,6.13) {};
\node [style=const dot] (-215) at (50.58,15.19) {};
\node [style=const dot] (-216) at (28.18,21.30) {};
\node [style=const dot] (-217) at (29.47,20.28) {};
\node [style=const dot] (-218) at (36.37,54.5) {};
\node [style=const dot] (-219) at (46.52,43.4) {};
\node [style=const dot] (-220) at (28.38,24.7) {};
\node [style=const dot] (-221) at (12.7,1.9) {};
\node [style=const dot] (-222) at (37.0,14.20) {};
\node [style=const dot] (-223) at (58.29,39.18) {};
\node [style=const dot] (-224) at (47.52,48.9) {};
\node [style=const dot] (-225) at (31.8,29.7) {};
\node [style=const dot] (-226) at (45.23,13.23) {};
\node [style=const dot] (-227) at (16.48,28.36) {};
\node [style=const dot] (-228) at (26.44,35.39) {};
\node [style=const dot] (-229) at (44.37,40.21) {};
\node [style=const dot] (-230) at (29.54,33.19) {};
\node [style=const dot] (-231) at (15.12,37.54) {};
\node [style=const dot] (-232) at (4.17,55.36) {};
\node [style=const dot] (-233) at (25.24,35.2) {};
\node [style=const dot] (-234) at (48.48,26.4) {};
\node [style=const dot] (-235) at (28.46,32.55) {};
\node [style=const dot] (-236) at (30.7,26.14) {};
\node [style=const dot] (-237) at (36.6,28.5) {};
\node [style=const dot] (-238) at (52.1,16.59) {};
\node [style=const dot] (-239) at (6.45,53.10) {};
\node [style=const dot] (-240) at (2.49,38.19) {};
\node [style=const dot] (-241) at (5.14,22.45) {};
\node [style=const dot] (-242) at (54.40,41.23) {};
\node [style=const dot] (-243) at (26.13,10.48) {};
\node [style=const dot] (-244) at (21.36,55.57) {};
\node [style=const dot] (-245) at (34.23,55.18) {};
\node [style=const dot] (-246) at (16.11,17.22) {};
\node [style=const dot] (-247) at (49.2,25.51) {};
\node [style=const dot] (-248) at (43.55,11.49) {};
\node [style=const dot] (-249) at (1.25,26.56) {};
\node [style=const dot] (-250) at (57.8,11.15) {};
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (158) at (41.9132,40.5076) {};
\node [style=red dot 3] (911) at (42.0868,41.4924) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  1] (911) to (158);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (314) at (32.4096,15.2868) {};
\node [style=red dot 3] (921) at (31.5904,14.7132) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  1] (921) to (314);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (395) at (18.5049,25.0696) {};
\node [style=red dot 3] (864) at (19.4951,24.9304) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  1] (864) to (395);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (402) at (30.4973,42.0523) {};
\node [style=red dot 3] (701) at (29.5027,41.9477) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  1] (701) to (402);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (603) at (19.0087,35.5001) {};
\node [style=red dot 3] (862) at (18.9913,36.4999) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  1] (862) to (603);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (689) at (3.0954,20.4908) {};
\node [style=red dot 3] (971) at (2.9046,19.5092) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  1] (971) to (689);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (260) at (6,1) {};
\node [style=red dot 2] (7) at (5.42642,1.81915) {};
\node [style=red dot 2] (443) at (5.18085,0.426424) {};
\node [style=red dot 2] (560) at (6.57358,0.180848) {};
\node [style=red dot 2] (882) at (6.81915,1.57358) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  2] (260) to (7);
\draw [style=  2] (443) to (260);
\draw [style=  2] (560) to (260);
\draw [style=  2] (882) to (260);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (39) at (23,27) {};
\node [style=red dot 2] (137) at (23.6018,27.7986) {};
\node [style=red dot 2] (390) at (22.2014,27.6018) {};
\node [style=red dot 2] (583) at (22.3982,26.2014) {};
\node [style=red dot 2] (1004) at (23.7986,26.3982) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  2] (137) to (39);
\draw [style=  2] (390) to (39);
\draw [style=  2] (583) to (39);
\draw [style=  2] (1004) to (39);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (478) at (12,37) {};
\node [style=red dot 2] (80) at (11.5616,36.1012) {};
\node [style=red dot 2] (210) at (12.8988,36.5616) {};
\node [style=red dot 2] (477) at (12.4384,37.8988) {};
\node [style=red dot 2] (879) at (11.1012,37.4384) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  2] (478) to (80);
\draw [style=  2] (879) to (478);
\draw [style=  2] (478) to (210);
\draw [style=  2] (478) to (477);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (374) at (27,49) {};
\node [style=red dot 2] (90) at (26.3707,49.7771) {};
\node [style=red dot 2] (667) at (26.2229,48.3707) {};
\node [style=red dot 2] (875) at (27.6293,48.2229) {};
\node [style=red dot 2] (939) at (27.7771,49.6293) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  2] (374) to (90);
\draw [style=  2] (667) to (374);
\draw [style=  2] (875) to (374);
\draw [style=  2] (939) to (374);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (729) at (22,23) {};
\node [style=red dot 2] (91) at (21.3572,22.234) {};
\node [style=red dot 2] (122) at (22.766,22.3572) {};
\node [style=red dot 2] (310) at (22.6428,23.766) {};
\node [style=red dot 2] (721) at (21.234,23.6428) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  2] (729) to (91);
\draw [style=  2] (729) to (122);
\draw [style=  2] (729) to (310);
\draw [style=  2] (729) to (721);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (673) at (5,56.5) {};
\node [style=red dot 2] (95) at (5.57358,55.6808) {};
\node [style=red dot 2] (133) at (5.81915,57.0736) {};
\node [style=red dot 2] (138) at (4.42642,57.3192) {};
\node [style=red dot 2] (984) at (4.18085,55.9264) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  2] (673) to (95);
\draw [style=  2] (984) to (673);
\draw [style=  2] (673) to (133);
\draw [style=  2] (673) to (138);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (710) at (10,14) {};
\node [style=red dot 2] (174) at (9.13397,14.5) {};
\node [style=red dot 2] (278) at (9.5,13.134) {};
\node [style=red dot 2] (569) at (10.866,13.5) {};
\node [style=red dot 2] (908) at (10.5,14.866) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  2] (710) to (174);
\draw [style=  2] (908) to (710);
\draw [style=  2] (710) to (278);
\draw [style=  2] (710) to (569);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (661) at (32,37) {};
\node [style=red dot 2] (293) at (32.4384,37.8988) {};
\node [style=red dot 2] (340) at (31.1012,37.4384) {};
\node [style=red dot 2] (350) at (31.5616,36.1012) {};
\node [style=red dot 2] (1007) at (32.8988,36.5616) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  2] (661) to (293);
\draw [style=  2] (1007) to (661);
\draw [style=  2] (661) to (340);
\draw [style=  2] (661) to (350);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (21) at (8.84549,48.4755) {};
\node [style=red dot 3] (992) at (9.15451,47.5245) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  4] (992) to (21);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (31) at (1.50487,44.9304) {};
\node [style=red dot 3] (536) at (2.49513,45.0696) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  4] (536) to (31);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (124) at (51.2424,49.4373) {};
\node [style=red dot 3] (244) at (50.7576,48.5627) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  4] (244) to (124);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (226) at (33.617,4.32139) {};
\node [style=red dot 3] (541) at (34.383,3.67861) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  4] (541) to (226);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (331) at (11.5109,16.104) {};
\node [style=red dot 3] (646) at (12.4891,15.896) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  4] (646) to (331);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (363) at (53.9913,34.5001) {};
\node [style=red dot 3] (912) at (54.0087,35.4999) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  4] (912) to (363);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (563) at (48.1873,51.5364) {};
\node [style=red dot 3] (660) at (47.8127,52.4636) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  4] (660) to (563);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (642) at (23.5302,55.171) {};
\node [style=red dot 3] (643) at (24.4698,54.829) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  4] (643) to (642);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (33) at (5.86218,5.48063) {};
\node [style=red dot 3] (509) at (6.13782,4.51937) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  5] (509) to (33);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (41) at (14.8706,29.517) {};
\node [style=red dot 3] (492) at (15.1294,30.483) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  5] (492) to (41);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (46) at (3.49878,31.0349) {};
\node [style=red dot 3] (1002) at (2.50122,30.9651) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  5] (1002) to (46);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (53) at (20.9218,25.4938) {};
\node [style=red dot 3] (946) at (21.0782,24.5062) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  5] (946) to (53);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (163) at (51.0087,9.49992) {};
\node [style=red dot 3] (435) at (50.9913,8.50008) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  5] (435) to (163);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (213) at (14.4532,42.2113) {};
\node [style=red dot 3] (764) at (13.5468,41.7887) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  5] (764) to (213);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (252) at (56.5245,58.1545) {};
\node [style=red dot 3] (335) at (57.4755,57.8455) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  5] (335) to (252);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (383) at (6.88752,48.5128) {};
\node [style=red dot 3] (718) at (7.11248,49.4872) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  5] (718) to (383);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (618) at (5.69909,38.3993) {};
\node [style=red dot 3] (975) at (6.30091,37.6007) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  5] (975) to (618);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (920) at (27.5027,54.0523) {};
\node [style=red dot 3] (999) at (28.4973,53.9477) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  5] (999) to (920);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (749) at (37.6254,0.927184) {};
\node [style=red dot 3] (450) at (37.0024,-0.0697565) {};
\node [style=red dot 3] (299) at (37.7581,-0.970296) {};
\node [style=red dot 3] (290) at (38.848,-0.529919) {};
\node [style=red dot 3] (431) at (38.766,0.642788) {};
\node [style=red dot 2] (12) at (37.7563,1.98509) {};
\node [style=red dot 2] (147) at (36.7964,1.59727) {};
\node [style=red dot 2] (197) at (36.0367,0.381618) {};
\node [style=red dot 2] (847) at (36.109,-0.651136) {};
\node [style=red dot 2] (71) at (37.0304,-1.74924) {};
\node [style=red dot 2] (596) at (38.0349,-1.9997) {};
\node [style=red dot 2] (277) at (39.364,-1.46271) {};
\node [style=red dot 2] (980) at (39.9126,-0.584743) {};
\node [style=red dot 2] (319) at (39.8126,0.845237) {};
\node [style=red dot 2] (756) at (39.1472,1.6383) {};
\node [style=red dot 2] (319) at (39.8126,0.845237) {};
\node [style=red dot 2] (756) at (39.1472,1.6383) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  7] (749) to (12);
\draw [style=  7] (749) to (147);
\draw [style=  7] (749) to (431);
\draw [style=  7] (756) to (431);
\draw [style=  7] (749) to (450);
\draw [style=  7] (847) to (450);
\draw [style=  7] (450) to (197);
\draw [style=  7] (450) to (299);
\draw [style=  7] (596) to (299);
\draw [style=  7] (299) to (71);
\draw [style=  7] (299) to (290);
\draw [style=  7] (431) to (290);
\draw [style=  7] (980) to (290);
\draw [style=  7] (290) to (277);
\draw [style=  7] (431) to (319);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (40) at (47.4636,14.1873) {};
\node [style=red dot 3] (938) at (46.5364,13.8127) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  8] (938) to (40);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (52) at (32.1294,9.51704) {};
\node [style=red dot 3] (166) at (31.8706,10.483) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  8] (166) to (52);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (99) at (5.67861,23.383) {};
\node [style=red dot 3] (411) at (6.32139,22.617) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  8] (411) to (99);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (224) at (15.6226,7.32803) {};
\node [style=red dot 3] (757) at (16.3774,6.67197) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  8] (757) to (224);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (272) at (6.73504,21.424) {};
\node [style=red dot 3] (753) at (7.26496,20.576) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  8] (753) to (272);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (526) at (2.32139,10.383) {};
\node [style=red dot 3] (837) at (1.67861,9.61698) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  8] (837) to (526);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (86) at (6.46679,16.8208) {};
\node [style=red dot 3] (220) at (5.53321,17.1792) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  10] (220) to (86);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (144) at (53.5062,22.9218) {};
\node [style=red dot 3] (771) at (54.4938,23.0782) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  10] (771) to (144);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (178) at (23.4993,44.0262) {};
\node [style=red dot 3] (807) at (22.5007,43.9738) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  10] (807) to (178);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (194) at (39.7204,21.5855) {};
\node [style=red dot 3] (518) at (40.2796,22.4145) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  10] (518) to (194);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (199) at (1.67861,1.38302) {};
\node [style=red dot 3] (347) at (2.32139,0.616978) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  10] (347) to (199);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (201) at (45.9132,33.5076) {};
\node [style=red dot 3] (993) at (46.0868,34.4924) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  10] (993) to (201);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (225) at (1.12096,31.5149) {};
\node [style=red dot 3] (858) at (0.879039,32.4851) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  10] (858) to (225);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (259) at (40.5062,38.0782) {};
\node [style=red dot 3] (742) at (41.4938,37.9218) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  10] (742) to (259);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (403) at (22.7204,47.4145) {};
\node [style=red dot 3] (481) at (23.2796,46.5855) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  10] (481) to (403);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (406) at (55.1954,42.4603) {};
\node [style=red dot 3] (861) at (54.8046,41.5397) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  10] (861) to (406);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (418) at (6.54323,47.7966) {};
\node [style=red dot 3] (589) at (7.45677,48.2034) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  10] (589) to (418);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (485) at (6.66543,33.6284) {};
\node [style=red dot 3] (903) at (7.33457,34.3716) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  10] (903) to (485);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (597) at (47.576,49.735) {};
\node [style=red dot 3] (821) at (48.424,50.265) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  10] (821) to (597);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (651) at (13.6527,29.6403) {};
\node [style=red dot 3] (664) at (14.3473,30.3597) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  10] (664) to (651);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (783) at (37.1545,23.5245) {};
\node [style=red dot 3] (863) at (36.8455,24.4755) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  10] (863) to (783);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (850) at (20.1378,10.4806) {};
\node [style=red dot 3] (983) at (19.8622,9.51937) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  10] (983) to (850);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (853) at (3.48515,10.879) {};
\node [style=red dot 3] (951) at (2.51485,11.121) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  10] (951) to (853);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (909) at (8.97383,43.5007) {};
\node [style=red dot 3] (956) at (9.02617,44.4993) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  10] (956) to (909);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (990) at (22.2034,7.45677) {};
\node [style=red dot 3] (527) at (21.7966,6.54323) {};
\node [style=red dot 2] (34) at (23.989,7.20906) {};
\node [style=red dot 2] (255) at (22.8135,8.82709) {};
\node [style=red dot 2] (819) at (20.8244,8.61803) {};
\node [style=red dot 2] (381) at (20.011,6.79094) {};
\node [style=red dot 2] (768) at (21.1865,5.17291) {};
\node [style=red dot 2] (773) at (23.1756,5.38197) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  11] (990) to (34);
\draw [style=  11] (990) to (255);
\draw [style=  11] (768) to (527);
\draw [style=  11] (773) to (527);
\draw [style=  11] (990) to (527);
\draw [style=  11] (990) to (819);
\draw [style=  11] (527) to (381);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (970) at (55.5109,55.104) {};
\node [style=red dot 3] (623) at (56.4891,54.896) {};
\node [style=red dot 2] (70) at (55.382,56.9021) {};
\node [style=red dot 2] (327) at (54.0437,55.4158) {};
\node [style=red dot 2] (349) at (54.6617,53.5137) {};
\node [style=red dot 2] (120) at (56.618,53.0979) {};
\node [style=red dot 2] (520) at (57.9563,54.5842) {};
\node [style=red dot 2] (887) at (57.3383,56.4863) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  11] (970) to (70);
\draw [style=  11] (970) to (327);
\draw [style=  11] (970) to (349);
\draw [style=  11] (887) to (623);
\draw [style=  11] (970) to (623);
\draw [style=  11] (623) to (120);
\draw [style=  11] (623) to (520);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (38) at (33.4373,2.2424) {};
\node [style=red dot 3] (919) at (32.5627,1.7576) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  13] (919) to (38);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (313) at (19.5019,11.0436) {};
\node [style=red dot 3] (740) at (20.4981,10.9564) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  13] (740) to (313);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (474) at (29.5397,52.1954) {};
\node [style=red dot 3] (695) at (30.4603,51.8046) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  13] (695) to (474);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (606) at (24.2575,6.42858) {};
\node [style=red dot 3] (714) at (23.7425,5.57142) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  13] (714) to (606);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (649) at (31.9391,37.5037) {};
\node [style=red dot 3] (943) at (32.0609,38.4963) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  13] (943) to (649);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (684) at (41.5807,49.7277) {};
\node [style=red dot 3] (969) at (42.4193,50.2723) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  13] (969) to (684);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (699) at (26.4568,52.7966) {};
\node [style=red dot 3] (973) at (25.5432,53.2034) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  13] (973) to (699);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (30) at (43.341,1.63432) {};
\node [style=red dot 3] (655) at (42.659,2.36568) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  14] (655) to (30);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (100) at (40.383,23.6786) {};
\node [style=red dot 3] (626) at (39.617,24.3214) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  14] (626) to (100);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (106) at (8.49627,13.0609) {};
\node [style=red dot 3] (438) at (7.50373,12.9391) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  14] (438) to (106);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (230) at (26.5003,35.9826) {};
\node [style=red dot 3] (377) at (27.4997,36.0174) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  14] (377) to (230);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (257) at (17.7887,57.5468) {};
\node [style=red dot 3] (533) at (18.2113,58.4532) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  14] (533) to (257);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (263) at (34.5092,28.0954) {};
\node [style=red dot 3] (954) at (35.4908,27.9046) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  14] (954) to (263);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (274) at (42.659,43.6343) {};
\node [style=red dot 3] (942) at (43.341,44.3657) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  14] (942) to (274);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (286) at (11.5468,16.7887) {};
\node [style=red dot 3] (467) at (12.4532,17.2113) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  14] (467) to (286);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (304) at (6.48063,59.1378) {};
\node [style=red dot 3] (427) at (5.51937,58.8622) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  14] (427) to (304);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (439) at (0.506156,25.9218) {};
\node [style=red dot 3] (494) at (1.49384,26.0782) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  14] (494) to (439);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (476) at (0.279596,8.58548) {};
\node [style=red dot 3] (925) at (-0.279596,9.41452) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  14] (925) to (476);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (504) at (42.5585,40.7653) {};
\node [style=red dot 3] (624) at (43.4415,41.2347) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  14] (624) to (504);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (532) at (25.3774,49.328) {};
\node [style=red dot 3] (715) at (24.6226,48.672) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  14] (715) to (532);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (712) at (3.48907,8.10396) {};
\node [style=red dot 3] (978) at (2.51093,7.89604) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  14] (978) to (712);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (754) at (26.6786,18.383) {};
\node [style=red dot 3] (915) at (27.3214,17.617) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  14] (915) to (754);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (789) at (1.56269,54.2424) {};
\node [style=red dot 3] (876) at (2.43731,53.7576) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  14] (876) to (789);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (985) at (22.1954,31.4603) {};
\node [style=red dot 3] (878) at (21.8046,30.5397) {};
\node [style=red dot 2] (18) at (23.9851,31.2437) {};
\node [style=red dot 2] (253) at (22.7815,32.841) {};
\node [style=red dot 2] (926) at (20.7964,32.5973) {};
\node [style=red dot 2] (675) at (20.0149,30.7563) {};
\node [style=red dot 2] (681) at (21.2185,29.159) {};
\node [style=red dot 2] (758) at (23.2036,29.4027) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  16] (985) to (18);
\draw [style=  16] (985) to (253);
\draw [style=  16] (985) to (878);
\draw [style=  16] (985) to (926);
\draw [style=  16] (878) to (675);
\draw [style=  16] (878) to (681);
\draw [style=  16] (878) to (758);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (81) at (38.5955,41.2939) {};
\node [style=red dot 3] (50) at (39.4045,40.7061) {};
\node [style=red dot 2] (28) at (39.2091,42.989) {};
\node [style=red dot 2] (565) at (37.382,42.1756) {};
\node [style=red dot 2] (752) at (37.1729,40.1865) {};
\node [style=red dot 2] (172) at (38.7909,39.011) {};
\node [style=red dot 2] (334) at (40.618,39.8244) {};
\node [style=red dot 2] (511) at (40.8271,41.8135) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  16] (81) to (28);
\draw [style=  16] (565) to (81);
\draw [style=  16] (752) to (81);
\draw [style=  16] (81) to (50);
\draw [style=  16] (172) to (50);
\draw [style=  16] (334) to (50);
\draw [style=  16] (511) to (50);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (407) at (27.4045,38.7061) {};
\node [style=red dot 3] (609) at (26.5955,39.2939) {};
\node [style=red dot 2] (111) at (26.7909,37.011) {};
\node [style=red dot 2] (500) at (28.618,37.8244) {};
\node [style=red dot 2] (505) at (28.8271,39.8135) {};
\node [style=red dot 2] (379) at (27.2091,40.989) {};
\node [style=red dot 2] (414) at (25.382,40.1756) {};
\node [style=red dot 2] (994) at (25.1729,38.1865) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  16] (407) to (111);
\draw [style=  16] (500) to (407);
\draw [style=  16] (505) to (407);
\draw [style=  16] (609) to (407);
\draw [style=  16] (994) to (609);
\draw [style=  16] (609) to (379);
\draw [style=  16] (609) to (414);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (538) at (12.896,33.4891) {};
\node [style=red dot 3] (666) at (13.104,32.5109) {};
\node [style=red dot 2] (208) at (14.4863,34.3383) {};
\node [style=red dot 2] (508) at (12.5842,34.9563) {};
\node [style=red dot 2] (630) at (11.0979,33.618) {};
\node [style=red dot 2] (440) at (11.5137,31.6617) {};
\node [style=red dot 2] (730) at (13.4158,31.0437) {};
\node [style=red dot 2] (736) at (14.9021,32.382) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  16] (538) to (208);
\draw [style=  16] (630) to (538);
\draw [style=  16] (666) to (538);
\draw [style=  16] (538) to (508);
\draw [style=  16] (730) to (666);
\draw [style=  16] (736) to (666);
\draw [style=  16] (666) to (440);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (108) at (43.6343,32.659) {};
\node [style=red dot 3] (739) at (44.3657,33.341) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  17] (739) to (108);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (267) at (18.4806,8.13782) {};
\node [style=red dot 3] (759) at (17.5194,7.86218) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  17] (759) to (267);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (466) at (8.28679,29.5904) {};
\node [style=red dot 3] (608) at (7.71321,30.4096) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  17] (608) to (466);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (723) at (20.2034,36.4568) {};
\node [style=red dot 3] (769) at (19.7966,35.5432) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  17] (769) to (723);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (746) at (52.0523,55.4973) {};
\node [style=red dot 3] (866) at (51.9477,54.5027) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  17] (866) to (746);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (786) at (34.5076,57.9132) {};
\node [style=red dot 3] (910) at (35.4924,58.0868) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  17] (910) to (786);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (45) at (27.6114,11.6853) {};
\node [style=red dot 3] (154) at (28.3886,12.3147) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  19] (154) to (45);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (130) at (5.48719,43.1125) {};
\node [style=red dot 3] (202) at (4.51281,42.8875) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  19] (202) to (130);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (142) at (51.879,10.4851) {};
\node [style=red dot 3] (503) at (52.121,9.51485) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  19] (503) to (142);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (190) at (37.6853,15.3886) {};
\node [style=red dot 3] (761) at (38.3147,14.6114) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  19] (761) to (190);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (200) at (49.896,0.489074) {};
\node [style=red dot 3] (610) at (50.104,-0.489074) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  19] (610) to (200);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (493) at (3.4924,17.9132) {};
\node [style=red dot 3] (728) at (2.5076,18.0868) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  19] (728) to (493);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (579) at (48.879,26.5149) {};
\node [style=red dot 3] (703) at (49.121,27.4851) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  19] (703) to (579);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (735) at (16.4951,39.9304) {};
\node [style=red dot 3] (867) at (15.5049,40.0696) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  19] (867) to (735);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (502) at (44.9781,25.7921) {};
\node [style=red dot 3] (586) at (44.9715,26.2371) {};
\node [style=red dot 3] (700) at (44.7724,26.6351) {};
\node [style=red dot 3] (490) at (44.4204,26.9074) {};
\node [style=red dot 3] (394) at (43.985,26.9999) {};
\node [style=red dot 3] (613) at (43.5527,26.8944) {};
\node [style=red dot 3] (393) at (43.2089,26.6117) {};
\node [style=red dot 3] (741) at (43.0219,26.2079) {};
\node [style=red dot 3] (778) at (43.0285,25.7629) {};
\node [style=red dot 3] (397) at (43.2276,25.3649) {};
\node [style=red dot 3] (996) at (43.5796,25.0926) {};
\node [style=red dot 3] (456) at (44.015,25.0001) {};
\node [style=red dot 3] (205) at (44.4473,25.1056) {};
\node [style=red dot 3] (540) at (44.7911,25.3883) {};
\node [style=red dot 2] (36) at (45.9021,25.382) {};
\node [style=red dot 2] (422) at (45.989,25.7909) {};
\node [style=red dot 2] (306) at (45.9819,26.2685) {};
\node [style=red dot 2] (808) at (45.8828,26.6747) {};
\node [style=red dot 2] (323) at (45.6691,27.1018) {};
\node [style=red dot 2] (898) at (45.4036,27.4248) {};
\node [style=red dot 2] (412) at (45.0258,27.7169) {};
\node [style=red dot 2] (865) at (44.6464,27.8927) {};
\node [style=red dot 2] (118) at (44.1793,27.9919) {};
\node [style=red dot 2] (292) at (43.7612,27.9857) {};
\node [style=red dot 2] (367) at (43.2973,27.8725) {};
\node [style=red dot 2] (895) at (42.9233,27.6854) {};
\node [style=red dot 2] (434) at (42.5544,27.3821) {};
\node [style=red dot 2] (855) at (42.2986,27.0514) {};
\node [style=red dot 2] (311) at (42.0979,26.618) {};
\node [style=red dot 2] (484) at (42.011,26.2091) {};
\node [style=red dot 2] (776) at (42.0181,25.7315) {};
\node [style=red dot 2] (848) at (42.1172,25.3253) {};
\node [style=red dot 2] (83) at (42.3309,24.8982) {};
\node [style=red dot 2] (843) at (42.5964,24.5752) {};
\node [style=red dot 2] (772) at (42.9742,24.2831) {};
\node [style=red dot 2] (833) at (43.3536,24.1073) {};
\node [style=red dot 2] (333) at (43.8207,24.0081) {};
\node [style=red dot 2] (976) at (44.2388,24.0143) {};
\node [style=red dot 2] (221) at (44.7027,24.1275) {};
\node [style=red dot 2] (281) at (45.0767,24.3146) {};
\node [style=red dot 2] (109) at (45.4456,24.6179) {};
\node [style=red dot 2] (324) at (45.7014,24.9486) {};
\node [style=red dot 2] (109) at (45.4456,24.6179) {};
\node [style=red dot 2] (324) at (45.7014,24.9486) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  20] (502) to (36);
\draw [style=  20] (540) to (502);
\draw [style=  20] (586) to (502);
\draw [style=  20] (502) to (422);
\draw [style=  20] (700) to (586);
\draw [style=  20] (808) to (586);
\draw [style=  20] (586) to (306);
\draw [style=  20] (898) to (700);
\draw [style=  20] (700) to (323);
\draw [style=  20] (700) to (490);
\draw [style=  20] (865) to (490);
\draw [style=  20] (490) to (394);
\draw [style=  20] (613) to (394);
\draw [style=  20] (490) to (412);
\draw [style=  20] (394) to (118);
\draw [style=  20] (394) to (292);
\draw [style=  20] (895) to (613);
\draw [style=  20] (613) to (367);
\draw [style=  20] (434) to (393);
\draw [style=  20] (613) to (393);
\draw [style=  20] (741) to (393);
\draw [style=  20] (855) to (393);
\draw [style=  20] (778) to (741);
\draw [style=  20] (741) to (311);
\draw [style=  20] (741) to (484);
\draw [style=  20] (848) to (778);
\draw [style=  20] (778) to (397);
\draw [style=  20] (843) to (397);
\draw [style=  20] (996) to (397);
\draw [style=  20] (778) to (776);
\draw [style=  20] (397) to (83);
\draw [style=  20] (976) to (456);
\draw [style=  20] (996) to (456);
\draw [style=  20] (996) to (772);
\draw [style=  20] (996) to (833);
\draw [style=  20] (221) to (205);
\draw [style=  20] (281) to (205);
\draw [style=  20] (456) to (205);
\draw [style=  20] (540) to (205);
\draw [style=  20] (456) to (333);
\draw [style=  20] (540) to (109);
\draw [style=  20] (540) to (324);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (11) at (39.394,53.3078) {};
\node [style=red dot 3] (570) at (38.606,52.6922) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  22] (570) to (11);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (92) at (10.6284,20.6654) {};
\node [style=red dot 3] (501) at (11.3716,21.3346) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  22] (501) to (92);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (145) at (13.0436,19.4981) {};
\node [style=red dot 3] (337) at (12.9564,18.5019) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  22] (337) to (145);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (156) at (47.5585,10.7653) {};
\node [style=red dot 3] (625) at (48.4415,11.2347) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  22] (625) to (156);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (164) at (2.11248,46.5128) {};
\node [style=red dot 3] (539) at (1.88752,47.4872) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  22] (539) to (164);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (223) at (41.5468,31.2113) {};
\node [style=red dot 3] (851) at (42.4532,30.7887) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  22] (851) to (223);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (239) at (45.5149,20.121) {};
\node [style=red dot 3] (637) at (46.4851,19.879) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  22] (637) to (239);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (249) at (59.2868,6.59042) {};
\node [style=red dot 3] (475) at (58.7132,7.40958) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  22] (475) to (249);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (262) at (45.3993,23.3009) {};
\node [style=red dot 3] (620) at (44.6007,22.6991) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  22] (620) to (262);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (279) at (59.4988,8.03488) {};
\node [style=red dot 3] (672) at (58.5012,7.96512) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  22] (672) to (279);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (303) at (8.773,39.4455) {};
\node [style=red dot 3] (543) at (9.227,38.5545) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  22] (543) to (303);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (365) at (17.328,41.6226) {};
\node [style=red dot 3] (600) at (16.672,42.3774) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  22] (600) to (365);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (486) at (29.433,54.75) {};
\node [style=red dot 3] (841) at (28.567,55.25) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  22] (841) to (486);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (547) at (17.4455,42.773) {};
\node [style=red dot 3] (901) at (16.5545,43.227) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  22] (901) to (547);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (564) at (14.5149,37.879) {};
\node [style=red dot 3] (874) at (15.4851,38.121) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  22] (874) to (564);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (571) at (19.5397,20.1954) {};
\node [style=red dot 3] (809) at (20.4603,19.8046) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  22] (809) to (571);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (737) at (25.7277,58.4193) {};
\node [style=red dot 3] (747) at (26.2723,57.5807) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  22] (747) to (737);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (788) at (41.829,56.5302) {};
\node [style=red dot 3] (977) at (42.171,57.4698) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  22] (977) to (788);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (88) at (8.95642,33.5019) {};
\node [style=red dot 3] (325) at (9.04358,34.4981) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  23] (325) to (88);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (557) at (16.5904,34.2868) {};
\node [style=red dot 3] (842) at (17.4096,33.7132) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  23] (842) to (557);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (599) at (50.7808,43.4494) {};
\node [style=red dot 3] (698) at (51.2192,42.5506) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  23] (698) to (599);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (777) at (18.0782,52.5062) {};
\node [style=red dot 3] (987) at (17.9218,53.4938) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  23] (987) to (777);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (60) at (59,14) {};
\node [style=red dot 2] (282) at (59.9816,14.1908) {};
\node [style=red dot 2] (321) at (58.8092,14.9816) {};
\node [style=red dot 2] (591) at (58.0184,13.8092) {};
\node [style=red dot 2] (924) at (59.1908,13.0184) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  25] (282) to (60);
\draw [style=  25] (321) to (60);
\draw [style=  25] (591) to (60);
\draw [style=  25] (924) to (60);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (246) at (51,23) {};
\node [style=red dot 2] (258) at (51.9962,22.9128) {};
\node [style=red dot 2] (704) at (51.0872,23.9962) {};
\node [style=red dot 2] (717) at (50.0038,23.0872) {};
\node [style=red dot 2] (822) at (50.9128,22.0038) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  25] (258) to (246);
\draw [style=  25] (704) to (246);
\draw [style=  25] (717) to (246);
\draw [style=  25] (822) to (246);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (388) at (46,30) {};
\node [style=red dot 2] (441) at (45.1613,29.4554) {};
\node [style=red dot 2] (669) at (46.5446,29.1613) {};
\node [style=red dot 2] (791) at (46.8387,30.5446) {};
\node [style=red dot 2] (916) at (45.4554,30.8387) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  25] (441) to (388);
\draw [style=  25] (669) to (388);
\draw [style=  25] (791) to (388);
\draw [style=  25] (916) to (388);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (2) at (21.75,51.433) {};
\node [style=red dot 3] (295) at (22.25,50.567) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  26] (295) to (2);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (96) at (28.5003,9.01745) {};
\node [style=red dot 3] (168) at (29.4997,8.98255) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  26] (168) to (96);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (136) at (1.51093,43.104) {};
\node [style=red dot 3] (663) at (2.48907,42.896) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  26] (663) to (136);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (236) at (33.8622,51.5194) {};
\node [style=red dot 3] (251) at (34.1378,52.4806) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  26] (251) to (236);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (238) at (21.8455,10.47553) {};
\node [style=red dot 3] (566) at (22.1545,9.52447) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  26] (566) to (238);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (240) at (9.40451,51.7061) {};
\node [style=red dot 3] (355) at (8.59549,52.2939) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  26] (355) to (240);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (305) at (27.6853,3.38857) {};
\node [style=red dot 3] (785) at (28.3147,2.61143) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  26] (785) to (305);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (354) at (28.6007,54.3009) {};
\node [style=red dot 3] (958) at (29.3993,53.6991) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  26] (958) to (354);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (420) at (24.8538,46.4782) {};
\node [style=red dot 3] (430) at (25.1462,45.5218) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  26] (430) to (420);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (498) at (4.63432,24.341) {};
\node [style=red dot 3] (918) at (5.36568,23.659) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  26] (918) to (498);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (585) at (15.25,46.567) {};
\node [style=red dot 3] (727) at (14.75,47.433) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  26] (727) to (585);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (654) at (45.1792,16.4668) {};
\node [style=red dot 3] (816) at (44.8208,15.5332) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  26] (816) to (654);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (29) at (6.48063,10.8622) {};
\node [style=red dot 3] (360) at (5.51937,11.1378) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  28] (360) to (29);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (87) at (15.5397,37.1954) {};
\node [style=red dot 3] (604) at (16.4603,36.8046) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  28] (604) to (87);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (318) at (0.0695866,55.5049) {};
\node [style=red dot 3] (770) at (-0.0695866,56.4951) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  28] (770) to (318);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (462) at (19.4286,1.25752) {};
\node [style=red dot 3] (923) at (18.5714,0.742481) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  28] (923) to (462);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (765) at (5.41452,21.2796) {};
\node [style=red dot 3] (979) at (4.58548,20.7204) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  28] (979) to (765);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (784) at (43.576,50.265) {};
\node [style=red dot 3] (907) at (44.424,49.735) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  28] (907) to (784);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (935) at (29,15) {};
\node [style=red dot 2] (6) at (29.9877,14.8436) {};
\node [style=red dot 2] (58) at (29.1564,15.9877) {};
\node [style=red dot 2] (270) at (28.0123,15.1564) {};
\node [style=red dot 2] (964) at (28.8436,14.0123) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  29] (935) to (6);
\draw [style=  29] (964) to (935);
\draw [style=  29] (935) to (58);
\draw [style=  29] (935) to (270);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (27) at (38,13) {};
\node [style=red dot 2] (63) at (38.2419,13.9703) {};
\node [style=red dot 2] (358) at (37.0297,13.2419) {};
\node [style=red dot 2] (449) at (37.7581,12.0297) {};
\node [style=red dot 2] (988) at (38.9703,12.7581) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  29] (63) to (27);
\draw [style=  29] (358) to (27);
\draw [style=  29] (449) to (27);
\draw [style=  29] (988) to (27);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (670) at (18,28) {};
\node [style=red dot 2] (146) at (17.5774,28.9063) {};
\node [style=red dot 2] (218) at (17.0937,27.5774) {};
\node [style=red dot 2] (448) at (18.4226,27.0937) {};
\node [style=red dot 2] (800) at (18.9063,28.4226) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  29] (670) to (146);
\draw [style=  29] (800) to (670);
\draw [style=  29] (670) to (218);
\draw [style=  29] (670) to (448);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (559) at (48,6) {};
\node [style=red dot 2] (307) at (48.3256,6.94552) {};
\node [style=red dot 2] (574) at (47.0545,6.32557) {};
\node [style=red dot 2] (803) at (47.6744,5.05448) {};
\node [style=red dot 2] (972) at (48.9455,5.67443) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  29] (559) to (307);
\draw [style=  29] (574) to (559);
\draw [style=  29] (803) to (559);
\draw [style=  29] (972) to (559);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (4) at (20.0087,12.4999) {};
\node [style=red dot 3] (731) at (19.9913,11.5001) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  31] (731) to (4);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (127) at (25.5037,27.9391) {};
\node [style=red dot 3] (678) at (26.4963,28.0609) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  31] (678) to (127);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (235) at (33.171,27.5302) {};
\node [style=red dot 3] (607) at (32.829,28.4698) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  31] (607) to (235);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (237) at (34.4938,38.9218) {};
\node [style=red dot 3] (674) at (33.5062,39.0782) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  31] (674) to (237);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (265) at (26.7808,43.5506) {};
\node [style=red dot 3] (405) at (27.2192,44.4494) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  31] (405) to (265);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (516) at (23.2939,20.4045) {};
\node [style=red dot 3] (682) at (22.7061,19.5955) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  31] (682) to (516);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (522) at (13.171,50.4698) {};
\node [style=red dot 3] (568) at (12.829,49.5302) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  31] (568) to (522);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (78) at (42.1294,28.483) {};
\node [style=red dot 3] (812) at (41.8706,27.517) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  32] (812) to (78);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (123) at (42.6343,37.659) {};
\node [style=red dot 3] (206) at (43.3657,38.341) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  32] (206) to (123);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (175) at (15.1628,26.5272) {};
\node [style=red dot 3] (953) at (14.8372,27.4728) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  32] (953) to (175);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (176) at (11.4999,39.0087) {};
\node [style=red dot 3] (408) at (10.5001,38.9913) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  32] (408) to (176);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (198) at (2.92178,4.50616) {};
\node [style=red dot 3] (342) at (3.07822,5.49384) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  32] (342) to (198);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (300) at (32.3214,31.383) {};
\node [style=red dot 3] (442) at (31.6786,30.617) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  32] (442) to (300);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (437) at (52.1564,5.98769) {};
\node [style=red dot 3] (884) at (51.0123,5.15643) {};
\node [style=red dot 3] (117) at (51.8436,4.01231) {};
\node [style=red dot 3] (254) at (52.9877,4.84357) {};
\node [style=red dot 2] (16) at (52.908,6.78201) {};
\node [style=red dot 2] (75) at (51.6871,6.97538) {};
\node [style=red dot 2] (241) at (50.218,5.90798) {};
\node [style=red dot 2] (872) at (50.0246,4.68713) {};
\node [style=red dot 2] (329) at (51.092,3.21799) {};
\node [style=red dot 2] (617) at (52.3129,3.02462) {};
\node [style=red dot 2] (296) at (53.782,4.09202) {};
\node [style=red dot 2] (320) at (53.9754,5.31287) {};
\node [style=red dot 2] (296) at (53.782,4.09202) {};
\node [style=red dot 2] (320) at (53.9754,5.31287) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  34] (437) to (16);
\draw [style=  34] (884) to (437);
\draw [style=  34] (437) to (75);
\draw [style=  34] (296) to (254);
\draw [style=  34] (320) to (254);
\draw [style=  34] (437) to (254);
\draw [style=  34] (254) to (117);
\draw [style=  34] (329) to (117);
\draw [style=  34] (617) to (117);
\draw [style=  34] (884) to (117);
\draw [style=  34] (884) to (241);
\draw [style=  34] (884) to (872);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (361) at (6.99939,25.9651) {};
\node [style=red dot 3] (804) at (6.0349,26.9994) {};
\node [style=red dot 3] (948) at (5.00061,26.0349) {};
\node [style=red dot 3] (657) at (5.9651,25.0006) {};
\node [style=red dot 2] (76) at (7.87939,25.316) {};
\node [style=red dot 2] (444) at (7.92252,26.5513) {};
\node [style=red dot 2] (167) at (6.68404,27.8794) {};
\node [style=red dot 2] (426) at (5.44873,27.9225) {};
\node [style=red dot 2] (525) at (4.12061,26.684) {};
\node [style=red dot 2] (556) at (4.07748,25.4487) {};
\node [style=red dot 2] (389) at (5.31596,24.1206) {};
\node [style=red dot 2] (889) at (6.55127,24.0775) {};
\node [style=red dot 2] (389) at (5.31596,24.1206) {};
\node [style=red dot 2] (889) at (6.55127,24.0775) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  34] (361) to (76);
\draw [style=  34] (444) to (361);
\draw [style=  34] (657) to (361);
\draw [style=  34] (804) to (361);
\draw [style=  34] (889) to (657);
\draw [style=  34] (948) to (657);
\draw [style=  34] (948) to (804);
\draw [style=  34] (804) to (167);
\draw [style=  34] (804) to (426);
\draw [style=  34] (948) to (525);
\draw [style=  34] (948) to (556);
\draw [style=  34] (657) to (389);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (119) at (39.0489,46.691) {};
\node [style=red dot 3] (638) at (40.309,46.0489) {};
\node [style=red dot 3] (965) at (40.9511,47.309) {};
\node [style=red dot 3] (141) at (39.691,47.9511) {};
\node [style=red dot 2] (128) at (38,47) {};
\node [style=red dot 2] (691) at (38.382,45.8244) {};
\node [style=red dot 2] (301) at (40,45) {};
\node [style=red dot 2] (722) at (41.1756,45.382) {};
\node [style=red dot 2] (392) at (42,47) {};
\node [style=red dot 2] (487) at (41.618,48.1756) {};
\node [style=red dot 2] (121) at (40,49) {};
\node [style=red dot 2] (391) at (38.8244,48.618) {};
\node [style=red dot 2] (121) at (40,49) {};
\node [style=red dot 2] (391) at (38.8244,48.618) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  34] (128) to (119);
\draw [style=  34] (141) to (119);
\draw [style=  34] (638) to (119);
\draw [style=  34] (691) to (119);
\draw [style=  34] (391) to (141);
\draw [style=  34] (965) to (141);
\draw [style=  34] (722) to (638);
\draw [style=  34] (965) to (638);
\draw [style=  34] (638) to (301);
\draw [style=  34] (965) to (392);
\draw [style=  34] (965) to (487);
\draw [style=  34] (141) to (121);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (309) at (4.75,52.433) {};
\node [style=red dot 3] (423) at (5.25,51.567) {};
\node [style=red dot 2] (287) at (5.51764,53.9319) {};
\node [style=red dot 2] (886) at (3.06815,52.5176) {};
\node [style=red dot 2] (429) at (4.48236,50.0681) {};
\node [style=red dot 2] (782) at (6.93185,51.4824) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style= 34] (309) to (287);
\draw [style= 34,in=30, out=30,looseness=0.5] (423) to (309);
\draw [style= 34,in=210, out=210,looseness=0.5] (423) to (309);
\draw [style= 34] (886) to (309);
\draw [style= 34] (429) to (423);
\draw [style= 34] (782) to (423);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (25) at (36.6114,34.3147) {};
\node [style=red dot 3] (534) at (37.3886,33.6853) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  35] (534) to (25);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (56) at (21.5001,9.00873) {};
\node [style=red dot 3] (720) at (22.4999,8.99127) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  35] (720) to (56);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (79) at (27.0349,24.4988) {};
\node [style=red dot 3] (232) at (26.9651,23.5012) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  35] (232) to (79);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (159) at (46.5007,36.0262) {};
\node [style=red dot 3] (550) at (47.4993,35.9738) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  35] (550) to (159);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (228) at (9.773,30.5545) {};
\node [style=red dot 3] (593) at (10.227,31.4455) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  35] (593) to (228);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (364) at (2.41452,2.7204) {};
\node [style=red dot 3] (748) at (1.58548,3.2796) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  35] (748) to (364);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (575) at (14.4603,54.1954) {};
\node [style=red dot 3] (683) at (13.5397,53.8046) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  35] (683) to (575);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (645) at (4.659,0.634323) {};
\node [style=red dot 3] (881) at (5.341,1.36568) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  35] (881) to (645);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (49) at (24.9651,41.5012) {};
\node [style=red dot 3] (338) at (25.0349,42.4988) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  37] (338) to (49);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (151) at (13.5245,38.8455) {};
\node [style=red dot 3] (227) at (14.4755,39.1545) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  37] (227) to (151);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (432) at (44.1954,15.5397) {};
\node [style=red dot 3] (458) at (43.8046,16.4603) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  37] (458) to (432);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (744) at (26.5003,29.9826) {};
\node [style=red dot 3] (820) at (27.4997,30.0174) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  37] (820) to (744);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (937) at (57,50) {};
\node [style=red dot 2] (13) at (57.454,49.109) {};
\node [style=red dot 2] (870) at (56.546,50.891) {};
\node [style=red dot 1] (93) at (55.9107,48.3227) {};
\node [style=red dot 1] (506) at (57.908,48.218) {};
\node [style=red dot 1] (997) at (58.9973,49.8953) {};
\node [style=red dot 1] (345) at (58.0893,51.6773) {};
\node [style=red dot 1] (382) at (56.092,51.782) {};
\node [style=red dot 1] (385) at (55.0027,50.1047) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  38] (93) to (13);
\draw [style=  38] (506) to (13);
\draw [style=  38] (937) to (13);
\draw [style=  38] (997) to (13);
\path (937) edge [style =  38,out=252,in=162,looseness=15] node[above] {} (937);
\path (937) edge [style =  38,out=432,in=342,looseness=15] node[above] {} (937);
\draw [style=  38] (937) to (870);
\draw [style=  38] (870) to (345);
\draw [style=  38] (870) to (382);
\draw [style=  38] (870) to (385);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (173) at (44.5019,44.0436) {};
\node [style=red dot 3] (780) at (45.4981,43.9564) {};
\node [style=red dot 2] (653) at (43.7144,45.5321) {};
\node [style=red dot 2] (813) at (43.4679,42.7144) {};
\node [style=red dot 2] (42) at (46.2856,42.4679) {};
\node [style=red dot 2] (880) at (46.5321,45.2856) {};
\node [style=red dot 1] (17) at (44.4791,46.9544) {};
\node [style=red dot 1] (750) at (43.0716,46.2981) {};
\node [style=red dot 1] (955) at (42.1809,45.0261) {};
\node [style=red dot 1] (187) at (42.0456,43.4791) {};
\node [style=red dot 1] (662) at (42.7019,42.0716) {};
\node [style=red dot 1] (934) at (43.9739,41.1809) {};
\node [style=red dot 1] (67) at (45.5209,41.0456) {};
\node [style=red dot 1] (706) at (46.9284,41.7019) {};
\node [style=red dot 1] (900) at (47.8191,42.9739) {};
\node [style=red dot 1] (464) at (47.9544,44.5209) {};
\node [style=red dot 1] (680) at (47.2981,45.9284) {};
\node [style=red dot 1] (781) at (46.0261,46.8191) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style= 38] (653) to (17);
\draw [style= 38] (750) to (653);
\draw [style= 38] (955) to (653);
\draw [style= 38] (653) to (173);
\draw [style= 38,in=85, out=85,looseness=0.5] (780) to (173);
\draw [style= 38,in=265, out=265,looseness=0.5] (780) to (173);
\draw [style= 38] (813) to (173);
\draw [style= 38] (880) to (780);
\draw [style= 38] (934) to (813);
\draw [style= 38] (813) to (187);
\draw [style= 38] (813) to (662);
\draw [style= 38] (67) to (42);
\draw [style= 38] (706) to (42);
\draw [style= 38] (780) to (42);
\draw [style= 38] (900) to (42);
\draw [style= 38] (880) to (464);
\draw [style= 38] (880) to (680);
\draw [style= 38] (880) to (781);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (15) at (12.9651,52.5012) {};
\node [style=red dot 3] (535) at (13.0349,51.4988) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  40] (535) to (15);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (294) at (37.9913,48.5001) {};
\node [style=red dot 3] (931) at (38.0087,49.4999) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  40] (931) to (294);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (413) at (33.879,54.5149) {};
\node [style=red dot 3] (991) at (34.121,55.4851) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  40] (991) to (413);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (415) at (18.896,51.5109) {};
\node [style=red dot 3] (702) at (19.104,52.4891) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  40] (702) to (415);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (470) at (33.25,17.567) {};
\node [style=red dot 3] (796) at (32.75,18.433) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  40] (796) to (470);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (708) at (31.9913,32.4999) {};
\node [style=red dot 3] (914) at (32.0087,31.5001) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  40] (914) to (708);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (795) at (11.659,7.63432) {};
\node [style=red dot 3] (981) at (12.341,8.36568) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  40] (981) to (795);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (902) at (35.3147,35.6114) {};
\node [style=red dot 3] (957) at (34.6853,36.3886) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  40] (957) to (902);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (233) at (0.497261,25.0523) {};
\node [style=red dot 3] (419) at (-0.497261,24.9477) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  41] (419) to (233);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (369) at (57.4782,9.85381) {};
\node [style=red dot 3] (960) at (56.5218,10.1462) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  41] (960) to (369);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (468) at (13.567,23.25) {};
\node [style=red dot 3] (598) at (14.433,22.75) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  41] (598) to (468);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (517) at (9.50919,52.9046) {};
\node [style=red dot 3] (844) at (10.4908,53.0954) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  41] (844) to (517);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (545) at (1.20337,28.4568) {};
\node [style=red dot 3] (551) at (0.796632,29.5432) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  41] (551) to (545);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (632) at (46.6786,37.617) {};
\node [style=red dot 3] (659) at (47.3214,38.383) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  41] (659) to (632);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (55) at (26.6922,14.394) {};
\node [style=red dot 3] (676) at (27.3078,13.606) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  44] (676) to (55);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (66) at (49.4415,37.7653) {};
\node [style=red dot 3] (561) at (48.5585,38.2347) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  44] (561) to (66);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (98) at (49.5545,51.227) {};
\node [style=red dot 3] (193) at (50.4455,50.773) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  44] (193) to (98);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (256) at (58.6853,18.3886) {};
\node [style=red dot 3] (401) at (59.3147,17.6114) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  44] (401) to (256);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (297) at (37.9651,18.4988) {};
\node [style=red dot 3] (885) at (38.0349,17.5012) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  44] (885) to (297);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (346) at (7.05226,6.50274) {};
\node [style=red dot 3] (745) at (6.94774,7.49726) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  44] (745) to (346);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (368) at (19.5049,21.0696) {};
\node [style=red dot 3] (489) at (20.4951,20.9304) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  44] (489) to (368);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (459) at (11.517,23.1294) {};
\node [style=red dot 3] (688) at (12.483,22.8706) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  44] (688) to (459);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (491) at (53.4981,16.0436) {};
\node [style=red dot 3] (968) at (52.5019,15.9564) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  44] (968) to (491);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (873) at (20.5904,55.7132) {};
\node [style=red dot 3] (998) at (21.4096,56.2868) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  44] (998) to (873);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (10) at (40.829,23.4698) {};
\node [style=red dot 3] (276) at (41.171,22.5302) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  46] (276) to (10);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (22) at (11.5302,12.829) {};
\node [style=red dot 3] (452) at (12.4698,13.171) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  46] (452) to (22);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (26) at (14.4993,55.0262) {};
\node [style=red dot 3] (587) at (13.5007,54.9738) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  46] (587) to (26);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (94) at (17.3473,46.6403) {};
\node [style=red dot 3] (801) at (16.6527,47.3597) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  46] (801) to (94);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (102) at (48.0174,24.5003) {};
\node [style=red dot 3] (317) at (47.9826,25.4997) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  46] (317) to (102);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (107) at (44.0868,18.5076) {};
\node [style=red dot 3] (641) at (43.9132,19.4924) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  46] (641) to (107);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (161) at (51.1954,35.5397) {};
\node [style=red dot 3] (245) at (50.8046,36.4603) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  46] (245) to (161);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (162) at (12.8875,47.5128) {};
\node [style=red dot 3] (724) at (13.1125,48.4872) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  46] (724) to (162);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (209) at (27.9738,33.4993) {};
\node [style=red dot 3] (234) at (28.0262,32.5007) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  46] (234) to (209);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (326) at (55.4286,44.7425) {};
\node [style=red dot 3] (811) at (54.5714,45.2575) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  46] (811) to (326);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (483) at (1.12941,19.517) {};
\node [style=red dot 3] (628) at (0.87059,20.483) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  46] (628) to (483);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (582) at (12.5076,27.0868) {};
\node [style=red dot 3] (594) at (13.4924,26.9132) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  46] (594) to (582);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (639) at (55.483,45.8706) {};
\node [style=red dot 3] (711) at (54.517,46.1294) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  46] (711) to (639);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (774) at (28.5432,55.7966) {};
\node [style=red dot 3] (834) at (29.4568,56.2034) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  46] (834) to (774);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (24) at (13.9848,43.8264) {};
\node [style=red dot 3] (906) at (13.1736,44.9848) {};
\node [style=red dot 3] (677) at (12.0152,44.1736) {};
\node [style=red dot 3] (171) at (12.8264,43.0152) {};
\node [style=red dot 2] (416) at (14.7659,43.0611) {};
\node [style=red dot 2] (775) at (14.9805,44.2783) {};
\node [style=red dot 2] (298) at (13.9389,45.7659) {};
\node [style=red dot 2] (308) at (12.7217,45.9805) {};
\node [style=red dot 2] (671) at (11.2341,44.9389) {};
\node [style=red dot 2] (716) at (11.0195,43.7217) {};
\node [style=red dot 2] (690) at (12.0611,42.2341) {};
\node [style=red dot 2] (799) at (13.2783,42.0195) {};
\node [style=red dot 2] (690) at (12.0611,42.2341) {};
\node [style=red dot 2] (799) at (13.2783,42.0195) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  47] (171) to (24);
\draw [style=  47] (416) to (24);
\draw [style=  47] (775) to (24);
\draw [style=  47] (906) to (24);
\draw [style=  47] (677) to (171);
\draw [style=  47] (690) to (171);
\draw [style=  47] (799) to (171);
\draw [style=  47] (906) to (298);
\draw [style=  47] (906) to (308);
\draw [style=  47] (716) to (677);
\draw [style=  47] (906) to (677);
\draw [style=  47] (677) to (671);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (51) at (6.50274,28.9477) {};
\node [style=red dot 3] (495) at (7.49726,29.0523) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  49] (495) to (51);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (328) at (8.63432,11.659) {};
\node [style=red dot 3] (580) at (9.36568,12.341) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  49] (580) to (328);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (399) at (32.9391,24.5037) {};
\node [style=red dot 3] (709) at (33.0609,25.4963) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  49] (709) to (399);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (888) at (19.5007,53.0262) {};
\node [style=red dot 3] (894) at (20.4993,52.9738) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  49] (894) to (888);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (5) at (15.0436,40.5019) {};
\node [style=red dot 3] (567) at (14.9564,41.4981) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  50] (567) to (5);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (37) at (6.71321,41.5904) {};
\node [style=red dot 3] (84) at (7.28679,42.4096) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  50] (84) to (37);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (48) at (21.5272,46.8372) {};
\node [style=red dot 3] (614) at (22.4728,47.1628) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  50] (614) to (48);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (85) at (33.5003,42.0174) {};
\node [style=red dot 3] (845) at (34.4997,41.9826) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  50] (845) to (85);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (148) at (40.7061,2.59549) {};
\node [style=red dot 3] (640) at (41.2939,3.40451) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  50] (640) to (148);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (188) at (35.567,8.25) {};
\node [style=red dot 3] (814) at (36.433,7.75) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  50] (814) to (188);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (214) at (48.2575,16.4286) {};
\node [style=red dot 3] (751) at (47.7425,15.5714) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  50] (751) to (214);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (248) at (23.8372,24.5272) {};
\node [style=red dot 3] (577) at (24.1628,25.4728) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  50] (577) to (248);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (269) at (37.0174,58.4997) {};
\node [style=red dot 3] (372) at (36.9826,57.5003) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  50] (372) to (269);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (285) at (30.6527,10.3597) {};
\node [style=red dot 3] (913) at (31.3473,9.64033) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  50] (913) to (285);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (289) at (49.5019,18.0436) {};
\node [style=red dot 3] (370) at (50.4981,17.9564) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  50] (370) to (289);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (291) at (54.5627,24.7576) {};
\node [style=red dot 3] (685) at (55.4373,25.2424) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  50] (685) to (291);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (409) at (12.879,38.5149) {};
\node [style=red dot 3] (871) at (13.121,39.4851) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  50] (871) to (409);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (696) at (1.5076,13.0868) {};
\node [style=red dot 3] (732) at (2.4924,12.9132) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  50] (732) to (696);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (831) at (30.4973,53.9477) {};
\node [style=red dot 3] (922) at (29.5027,54.0523) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  50] (922) to (831);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (362) at (46,22) {};
\node [style=red dot 2] (54) at (46.1564,21.0123) {};
\node [style=red dot 2] (134) at (46.9877,22.1564) {};
\node [style=red dot 2] (140) at (45.8436,22.9877) {};
\node [style=red dot 2] (261) at (45.0123,21.8436) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  52] (362) to (54);
\draw [style=  52] (362) to (134);
\draw [style=  52] (362) to (140);
\draw [style=  52] (362) to (261);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (353) at (47,10) {};
\node [style=red dot 2] (165) at (47.4226,9.09369) {};
\node [style=red dot 2] (595) at (47.9063,10.4226) {};
\node [style=red dot 2] (810) at (46.5774,10.9063) {};
\node [style=red dot 2] (963) at (46.0937,9.57738) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  52] (353) to (165);
\draw [style=  52] (595) to (353);
\draw [style=  52] (810) to (353);
\draw [style=  52] (963) to (353);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (181) at (8.45677,34.7966) {};
\node [style=red dot 3] (828) at (7.54323,35.2034) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  53] (828) to (181);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (644) at (41.5506,11.7808) {};
\node [style=red dot 3] (794) at (42.4494,12.2192) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  53] (794) to (644);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (89) at (39.5627,34.7576) {};
\node [style=red dot 3] (114) at (40.4373,35.2424) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  55] (114) to (89);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (115) at (24.4872,16.8875) {};
\node [style=red dot 3] (473) at (23.5128,17.1125) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  55] (473) to (115);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (250) at (49.4891,5.10396) {};
\node [style=red dot 3] (384) at (48.5109,4.89604) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  55] (384) to (250);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (288) at (39.6343,17.659) {};
\node [style=red dot 3] (733) at (40.3657,18.341) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  55] (733) to (288);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (514) at (17.8455,12.4755) {};
\node [style=red dot 3] (619) at (18.1545,11.5245) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  55] (619) to (514);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (528) at (30.5506,35.2192) {};
\node [style=red dot 3] (815) at (31.4494,34.7808) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  55] (815) to (528);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (1) at (55,21) {};
\node [style=red dot 2] (135) at (55.9511,20.691) {};
\node [style=red dot 2] (453) at (55.309,21.9511) {};
\node [style=red dot 2] (515) at (54.0489,21.309) {};
\node [style=red dot 2] (933) at (54.691,20.0489) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  56] (135) to (1);
\draw [style=  56] (453) to (1);
\draw [style=  56] (515) to (1);
\draw [style=  56] (933) to (1);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=blue dot 3] (719) at (11,10) {};
\node [style=red dot 2] (195) at (11.7986,10.60182) {};
\node [style=red dot 2] (273) at (10.2014,9.39818) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
%\draw [style= 56,in=180, out=80,looseness=0.5] (719) to (195);
%\draw [style= 56,in=90, out=10,looseness=0.5] (719) to (195);
%\draw [style= 56,in=0, out=260,looseness=0.5] (719) to (273);
%\draw [style= 56,in=270, out=190,looseness=0.5] (719) to (273);
\draw [style=black arr,in=170, out=90,looseness=1,very thick] (719) to (195);
\draw [style= red arr,in=0, out=260,looseness=1] (195) to (719);
\draw [style=black arr,in=0, out=260,looseness=1,very thick] (719) to (273);
\draw [style= red arr,in=190, out=90,looseness=0.5] (273) to (719);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (247) at (52,17) {};
\node [style=red dot 2] (524) at (51.1613,17.5446) {};
\node [style=red dot 2] (686) at (51.4554,16.1613) {};
\node [style=red dot 2] (891) at (52.8387,16.4554) {};
\node [style=red dot 2] (917) at (52.5446,17.8387) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  56] (524) to (247);
\draw [style=  56] (686) to (247);
\draw [style=  56] (891) to (247);
\draw [style=  56] (917) to (247);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (32) at (49.659,58.6343) {};
\node [style=red dot 3] (930) at (50.341,59.3657) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  58] (930) to (32);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (189) at (45.6527,31.3597) {};
\node [style=red dot 3] (792) at (46.3473,30.6403) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  58] (792) to (189);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (446) at (44.9826,56.4997) {};
\node [style=red dot 3] (542) at (45.0174,55.5003) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  58] (542) to (446);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (590) at (1.53975,37.1954) {};
\node [style=red dot 3] (601) at (2.46025,36.8046) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  58] (601) to (590);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (779) at (36.4872,17.8875) {};
\node [style=red dot 3] (961) at (35.5128,18.1125) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  58] (961) to (779);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (856) at (40.5001,28.0087) {};
\node [style=red dot 3] (1005) at (41.4999,27.9913) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  58] (1005) to (856);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (215) at (59.4494,58.7808) {};
\node [style=red dot 3] (692) at (58.5506,59.2192) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  59] (692) to (215);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (835) at (3.84549,46.4755) {};
\node [style=red dot 3] (1003) at (4.15451,45.5245) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  59] (1003) to (835);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (73) at (30.5012,58.0349) {};
\node [style=red dot 3] (344) at (31.4988,57.9651) {};
\node [style=red dot 2] (713) at (29.6879,59.5094) {};
\node [style=red dot 2] (846) at (29.4906,56.6879) {};
\node [style=red dot 2] (101) at (32.3121,56.4906) {};
\node [style=red dot 2] (869) at (32.5094,59.3121) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style= 61,in=86, out=86,looseness=0.5] (344) to (73);
\draw [style= 61,in=266, out=266,looseness=0.5] (344) to (73);
\draw [style= 61] (713) to (73);
\draw [style= 61] (846) to (73);
\draw [style= 61] (869) to (344);
\draw [style= 61] (344) to (101);
\end{pgfonlayer}

\begin{pgfonlayer}{nodelayer}
\node [style=blue dot 3] (0) at (0,50) {};
\node [style=red dot 2] (611) at (-0.573576,50.8192) {};
\node [style=red dot 1] (110) at (1.99239,50.1743) {};
\node [style=red dot 1] (433) at (-1.14715,51.6383) {};
\node [style=red dot 1] (652) at (-0.845237,48.1874) {};
\node [style=red dot 0] (705) at (2.45746,48.2793) {};
\node [style=red dot 0] (760) at (2.98858,50.2615) {};
\node [style=red dot 0] (944) at (2.12132,52.1213) {};
\node [style=red dot 0] (65) at (0.261467,52.9886) {};
\node [style=red dot 0] (153) at (-1.72073,52.4575) {};
\node [style=red dot 0] (366) at (-2.89778,50.7765) {};
\node [style=red dot 0] (143) at (-2.71892,48.7321) {};
\node [style=red dot 0] (217) at (-1.26785,47.2811) {};
\node [style=red dot 0] (410) at (0.776457,47.1022) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
%\path (0) edge [style =  62,out=-10,in=-100,looseness=15] node[above] {} (0);
%\draw [style= 62,in=-30, out=90,looseness=0.5] (0) to (611);
%\draw [style= 62,in=-80, out=170,looseness=0.5] (0) to (611);
\path (0) edge [style =  blue arr,out=-10,in=-100,looseness=15] (0);
\draw [style=black arr,in=-30, out=90,looseness=1,very thick] (0) to (611);
\draw [style= red arr,in=170, out=-80,looseness=1] (611) to (0);
%\draw [style=  62] (611) to (0);
\draw [style=  62] (652) to (611);
\draw [style=  62] (611) to (110);
\draw [style=  62] (705) to (110);
\draw [style=  62] (760) to (110);
\draw [style=  62] (944) to (110);
\draw [style=  62] (611) to (433);
\draw [style=  62] (652) to (143);
\draw [style=  62] (652) to (217);
\draw [style=  62] (652) to (410);
\draw [style=  62] (433) to (65);
\draw [style=  62] (433) to (153);
\draw [style=  62] (433) to (366);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (97) at (4.78081,40.4494) {};
\node [style=red dot 3] (424) at (5.21919,39.5506) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  62] (424) to (97);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (264) at (21.576,26.265) {};
\node [style=red dot 3] (627) at (22.424,25.735) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  62] (627) to (264);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (445) at (57.9477,3.50274) {};
\node [style=red dot 3] (929) at (58.0523,4.49726) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  62] (929) to (445);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (523) at (52,58) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\path (523) edge [style =  62,out=158,in=68,looseness=15] node[above] {} (523);
\end{pgfonlayer}
\end{tikzpicture}


==> fig/example0_1.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (0) at (90:1) {};
\node [style=red dot 2] (1) at (-150:2) {};
\node [style=red dot 2] (10) at (-30:2) {};
\node [] (2) at (90:2) {\footnotesize{\textcolor{blue}{$2$}}};
\node [] (4) at (150:1.5) {\footnotesize{\textcolor{red}{$1$}}};
\node [] (4) at (0:1) {\footnotesize{\textcolor{red}{$1$}}};
\node [] (3) at (180:1) {\footnotesize{\textcolor{black}{$3$}}};
\node [] (3) at (30:1.5) {\footnotesize{\textcolor{black}{$3$}}};
\node [] (5) at (270:2) {$\ell\equiv1\text{ mod } 3$};
\node [] (5) at (270:1.1) {$\cdots$};
\node [] (5) at (-15:3) {$\}\frac{\ell-1}{3}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\path (0) edge [style =  blue arr,out=135,in=45,looseness=15] (0);
\draw [style=black arr,in=30, out=-100,looseness=0.5,very thick] (0) to (1);
\draw [style= red arr,in=-150, out=90,looseness=1] (1) to (0);
\draw [style=black arr,in=90, out=-30,looseness=1,very thick] (0) to (10);
\draw [style= red arr,in=-80, out=150,looseness=0.5] (10) to (0);
\end{pgfonlayer}
\end{tikzpicture}

==> fig/example0_2.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (0) at (90:1) {};
\node [style=red dot 2] (1) at (-150:2) {};
\node [style=red dot 2] (10) at (-30:2) {};
\node [] (4) at (150:1.5) {\footnotesize{\textcolor{red}{$1$}}};
\node [] (4) at (0:1) {\footnotesize{\textcolor{red}{$1$}}};
\node [] (3) at (180:1) {\footnotesize{\textcolor{black}{$3$}}};
\node [] (3) at (30:1.5) {\footnotesize{\textcolor{black}{$3$}}};
\node [] (5) at (270:2) {$\ell\equiv2\text{ mod } 3$};
\node [] (5) at (270:1.1) {$\cdots$};
\node [] (5) at (-15:3) {$\}\frac{\ell+1}{3}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=black arr,in=30, out=-100,looseness=0.5,very thick] (0) to (1);
\draw [style= red arr,in=-150, out=90,looseness=1] (1) to (0);
\draw [style=black arr,in=90, out=-30,looseness=1,very thick] (0) to (10);
\draw [style= red arr,in=-80, out=150,looseness=0.5] (10) to (0);
\end{pgfonlayer}
\end{tikzpicture}

==> fig/example0_3.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (0) at (90:1) {};
\node [style=red dot 2] (1) at (270:1) {};
\node [] (2) at (90:2) {\footnotesize{\textcolor{blue}{$1$}}};
\node [] (4) at (180:0.75) {\footnotesize{\textcolor{red}{$1$}}};
\node [] (3) at (0:0.75) {\footnotesize{\textcolor{black}{$3$}}};
\node [] (5) at (270:2) {$\ell=3$};
\node [] (8) at (180:3) {---------};
\node [] (6) at (161:3.2) {\footnotesize{level $0$}};
\node [] (7) at (197:3.2) {\footnotesize{level $1$}};
\node [] (5) at (0:1.1) {\phantom{a}};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}

\path (0) edge [style =  blue arr,out=135,in=45,looseness=15] (0);
\draw [style=black arr,in=60, out=-60,looseness=1,very thick] (0) to (1);
\draw [style= red arr,in=-120, out=120,looseness=1] (1) to (0);
\end{pgfonlayer}
\end{tikzpicture}

==> fig/example1728_1.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (0) at (90:1) {};
\node [style=red dot 2] (1) at (-150:2) {};
\node [style=red dot 2] (10) at (-30:2) {};
\node [] (2) at (90:2) {\footnotesize{\textcolor{blue}{$2$}}};
\node [] (4) at (150:1.5) {\footnotesize{\textcolor{red}{$1$}}};
\node [] (4) at (0:1) {\footnotesize{\textcolor{red}{$1$}}};
\node [] (3) at (180:1) {\footnotesize{\textcolor{black}{$2$}}};
\node [] (3) at (30:1.5) {\footnotesize{\textcolor{black}{$2$}}};
\node [] (5) at (270:2) {$\ell\equiv1\text{ mod } 4$};
\node [] (5) at (270:1.1) {$\cdots$};
\node [] (5) at (-15:3) {$\}\frac{\ell-1}{2}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\path (0) edge [style =  blue arr,out=135,in=45,looseness=15] (0);
\draw [style=black arr,in=30, out=-100,looseness=0.5,very thick] (0) to (1);
\draw [style= red arr,in=-150, out=90,looseness=1] (1) to (0);
\draw [style=black arr,in=90, out=-30,looseness=1,very thick] (0) to (10);
\draw [style= red arr,in=-80, out=150,looseness=0.5] (10) to (0);
\end{pgfonlayer}
\end{tikzpicture}

==> fig/exemple1728_2.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (0) at (90:1) {};
\node [style=red dot 2] (1) at (270:1) {};
\node [] (2) at (90:2) {\footnotesize{\textcolor{blue}{$1$}}};
\node [] (4) at (180:0.75) {\footnotesize{\textcolor{red}{$1$}}};
\node [] (3) at (0:0.75) {\footnotesize{\textcolor{black}{$2$}}};
\node [] (5) at (270:2) {$\ell=2$};
\node [] (8) at (180:3) {---------};
\node [] (6) at (161:3.2) {\footnotesize{level $0$}};
\node [] (7) at (197:3.2) {\footnotesize{level $1$}};
\node [] (5) at (0:1.1) {\phantom{a}};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}

\path (0) edge [style =  blue arr,out=135,in=45,looseness=15] (0);
\draw [style=black arr,in=60, out=-60,looseness=1,very thick] (0) to (1);
\draw [style= red arr,in=-120, out=120,looseness=1] (1) to (0);
\end{pgfonlayer}
\end{tikzpicture}

==> fig/exemple1728_3.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (0) at (90:1) {};
\node [style=red dot 2] (1) at (-150:2) {};
\node [style=red dot 2] (10) at (-30:2) {};
\node [] (4) at (150:1.5) {\footnotesize{\textcolor{red}{$1$}}};
\node [] (4) at (0:1) {\footnotesize{\textcolor{red}{$1$}}};
\node [] (3) at (180:1) {\footnotesize{\textcolor{black}{$2$}}};
\node [] (3) at (30:1.5) {\footnotesize{\textcolor{black}{$2$}}};
\node [] (5) at (270:2) {$\ell\equiv3\text{ mod } 4$};
\node [] (5) at (270:1.1) {$\cdots$};
\node [] (5) at (-15:3) {$\}\frac{\ell+1}{2}$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=black arr,in=30, out=-100,looseness=0.5,very thick] (0) to (1);
\draw [style= red arr,in=-150, out=90,looseness=1] (1) to (0);
\draw [style=black arr,in=90, out=-30,looseness=1,very thick] (0) to (10);
\draw [style= red arr,in=-80, out=150,looseness=0.5] (10) to (0);
\end{pgfonlayer}
\end{tikzpicture}

==> fig/res2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [] (0) at (-3, 0) {\small $1:12$};
		\node [] (1) at (0, 3) {\small $3:6$};
		\node [] (2) at (0, -3) {\small $5:2$};
		\node [] (3) at (3,0) {\small $3\cdot5:1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \draw [->,dashed] (0) to (1);
        \draw [->,dashed] (2) to (3);
        \draw [->,dashdotted] (0) to (2);
        \draw [->,dashdotted] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/res3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [] (0) at (-1.5, 0) {\tiny $1:24$};
		\node [] (1) at (0, 1.5) {\tiny $2:12$};
		\node [] (2) at (0, -1.5) {\tiny $5:4$};
		\node [] (3) at (1.5,0) {\tiny $2\cdot5:2$};
		\node [] (4) at (1.5, 3) {\tiny $2^2:6$};
		\node [] (5) at (3,1.5) {\tiny $2^2\cdot5:1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \draw [->] (0) to (1);
        \draw [->] (2) to (3);
        \draw [->,dashdotted] (0) to (2);
        \draw [->,dashdotted] (1) to (3);
        \draw [->,dashdotted] (4) to (5);
        \draw [->] (1) to (4);
        \draw [->] (3) to (5);        
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/res5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [] (0) at (-1.5, 0) {\tiny $1:8$};
		\node [] (1) at (0, 1.5) {\tiny $2:4$};
		\node [] (2) at (0, -1.5) {\tiny $3:4$};
		\node [] (3) at (1.5,0) {\tiny $2\cdot3:2$};
		\node [] (4) at (1.5, 3) {\tiny $2^2:2$};
		\node [] (5) at (3,1.5) {\tiny $2^2\cdot3:1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \draw [->] (0) to (1);
        \draw [->] (2) to (3);
        \draw [->,dashed] (0) to (2);
        \draw [->,dashed] (1) to (3);
        \draw [->,dashed] (4) to (5);
        \draw [->] (1) to (4);
        \draw [->] (3) to (5);        
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/reseau.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=test 1] (0) at (0, 0) {};
		\node [style=test 1] (1) at (0.5, -0.5) {};
		\node [style=test 1] (2) at (0, 1.5) {};
		\node [style=test 1] (3) at (0.5, 1) {};
		\node [style=test 1] (4) at (1, 2) {};
		\node [style=test 1] (5) at (2, 2.5) {};
		\node [style=test 1] (6) at (1.5, 1.5) {};
		\node [style=test 1] (7) at (2.5, 2) {};
		\node [style=test 1] (8) at (1, 0.5) {};
		\node [style=test 1] (9) at (2, 1) {};
		\node [style=test 1] (10) at (1.5, 0) {};
		\node [style=test 1] (11) at (2.5, 0.5) {};
		\node [style=test 1] (12) at (-2,1.5) {};
		\node [] (13) at (-2,0) {};
		\node [] (14) at (-1.30,0.8) {};
		\node [] (15) at (-1,2) {};
		\node [] (-1) at (-2,0) {\tiny $3$};
		\node [] (-2) at (-1,2) {\tiny $2$};
		\node [] (-3) at (-1.3,0.8) {\tiny $5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (2) to (4);
		\draw (4) to (5);
		\draw [dashdotted] (5) to (7);
		\draw (6) to (7);
		\draw (3) to (6);
		\draw [->,dashdotted] (2) to (3);
		\draw [dashdotted] (4) to (6);
		\draw [->,dashed] (2) to (0);
		\draw [dashed] (3) to (1);
		\draw [dashed] (4) to (8);
		\draw [dashed] (6) to (10);
		\draw [dashed] (5) to (9);
		\draw [dashed] (7) to (11);
		\draw (11) to (10);
		\draw [dashdotted] (10) to (8);
		\draw (8) to (9);
		\draw [dashdotted] (9) to (11);
		\draw (10) to (1);
		\draw (0) to (8);
		\draw [dashdotted] (0) to (1);
		\draw [->] (12) to (14);
		\draw [->] (12) to (13);
		\draw [->] (12) to (15);		
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/twists.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [] (0) at (0,0) {$E_1$};
		\node [] (1) at (4,0) {$E_2$};
		\node [] (2) at (0.5,-0.15) {};
		\node [] (3) at (3.5,-0.15) {};
		\node [] (-1) at (2,-0.60) {\small$\tilde{\varphi}$};
		\node [] (-2) at (2,0.65) {\small$\hat{\varphi}$};
		\node [] (4) at (0.5,0.15) {};
		\node [] (5) at (3.5,0.15) {};
		\node [] (10) at (1.9,-1.9) {};
		\node [] (11) at (2.1,-1.9) {};
		\node [] (6) at (2,-2) {$\tilde{E}_1$};
        \node [] (7) at (0.75,-1.25) {\small$\varrho$};
        \node [] (8) at (3.25,-1.25) {\small$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (2) to (3);
		\draw [dashed,->] (5) to (4);
		\draw [->] (0) to (10);
		\draw [->] (11) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> volcanoes/cross.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (90:1.2) {};
\node [] (0) at (270:1.2) {};
\node [style=red dot 3] (362) at (90:0) {};
\node [style=red dot 2] (54) at (-45:1) {};
\node [style=red dot 2] (134) at (45:1) {};
\node [style=red dot 2] (140) at (135:1) {};
\node [style=red dot 2] (261) at (225:1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [] (362) to (54);
\draw [] (362) to (134);
\draw [] (362) to (140);
\draw [] (362) to (261);
\end{pgfonlayer}
\end{tikzpicture}

==> volcanoes/l=2/1009/30.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (30) at (90:1) {};
\node [style=red dot 3] (655) at (270:1) {};
\node [style=red dot 2] (915) at (90:2) {};
\node [style=red dot 2] (754) at (270:2) {};
\node [style=red dot 1] (439) at (45:3) {};
\node [style=red dot 1] (476) at (135:3) {};
\node [style=red dot 1] (494) at (225:3) {};
\node [style=red dot 1] (925) at (315:3) {};
\node [style=red dot 0] (467) at (22.5:4) {};
\node [style=red dot 0] (789) at (67.5:4) {};
\node [style=red dot 0] (532) at (112.5:4) {};
\node [style=red dot 0] (712) at (157.5:4) {};
\node [style=red dot 0] (286) at (202.5:4) {};
\node [style=red dot 0] (876) at (247.5:4) {};
\node [style=red dot 0] (715) at (292.5:4) {};
\node [style=red dot 0] (978) at (337.5:4) {};
\node [style=red dot 0] (626) at (11.25:5) {};
\node [style=red dot 0] (954) at (33.75:5) {};
\node [style=red dot 0] (106) at (56.25:5) {};
\node [style=red dot 0] (427) at (78.75:5) {};
\node [style=red dot 0] (504) at (101.25:5) {};
\node [style=red dot 0] (533) at (123.75:5) {};
\node [style=red dot 0] (230) at (146.25:5) {};
\node [style=red dot 0] (274) at (168.75:5) {};
\node [style=red dot 0] (100) at (191.25:5) {};
\node [style=red dot 0] (263) at (213.75:5) {};
\node [style=red dot 0] (304) at (236.25:5) {};
\node [style=red dot 0] (438) at (258.75:5) {};
\node [style=red dot 0] (257) at (281.25:5) {};
\node [style=red dot 0] (624) at (303.75:5) {};
\node [style=red dot 0] (377) at (326.25:5) {};
\node [style=red dot 0] (942) at (348.75:5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style= 14,in=0, out=0,looseness=0.5] (655) to (30);
\draw [style= 14,in=180, out=180,looseness=0.5] (655) to (30);
\draw [style= 14] (915) to (30);
\draw [style= 14] (754) to (655);
\draw [style= 14] (467) to (439);
\draw [style= 14] (789) to (439);
\draw [style= 14] (915) to (439);
\draw [style= 14] (532) to (476);
\draw [style= 14] (712) to (476);
\draw [style= 14] (915) to (476);
\draw [style= 14] (533) to (532);
\draw [style= 14] (712) to (230);
\draw [style= 14] (712) to (274);
\draw [style= 14] (532) to (504);
\draw [style= 14] (626) to (467);
\draw [style= 14] (954) to (467);
\draw [style= 14] (789) to (106);
\draw [style= 14] (789) to (427);
\draw [style= 14] (925) to (754);
\draw [style= 14] (754) to (494);
\draw [style= 14] (876) to (494);
\draw [style= 14] (978) to (925);
\draw [style= 14] (925) to (715);
\draw [style= 14] (978) to (377);
\draw [style= 14] (978) to (942);
\draw [style= 14] (715) to (257);
\draw [style= 14] (715) to (624);
\draw [style= 14] (494) to (286);
\draw [style= 14] (876) to (304);
\draw [style= 14] (876) to (438);
\draw [style= 14] (286) to (100);
\draw [style= 14] (286) to (263);
\end{pgfonlayer}
\end{tikzpicture}

==> volcanoes/l=2/7321/679.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (90:2) {};
\node [] (0) at (180:1.5) {};
\node [] (0) at (270:2) {};
\node [style=red dot 3] (679) at (90:0) {};
\node [style=red dot 2] (1490) at (0:1) {};
\node [style=red dot 2] (5854) at (180:1) {};
\node [style=red dot 1] (5175) at (-45:2) {};
\node [style=red dot 1] (5385) at (45:2) {};
\node [style=red dot 1] (2525) at (135:2) {};
\node [style=red dot 1] (6008) at (225:2) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\path (679) edge [style =  22,out=315,in=225,looseness=15] node[above] {} (679);
\draw [style=  22] (1490) to (679);
\draw [style=  22] (5854) to (679);
\draw [style=  22] (5175) to (1490);
\draw [style=  22] (5385) to (1490);
\draw [style=  22] (6008) to (5854);
\draw [style=  22] (5854) to (2525);
\end{pgfonlayer}
\end{tikzpicture}

==> volcanoes/l=2/7321/99.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (90:3) {};
\node [] (0) at (270:3) {};
\node [style=red dot 3] (2820) at (90:1) {};
\node [style=red dot 3] (3656) at (270:1) {};
\node [style=red dot 2] (99) at (45:2) {};
\node [style=red dot 2] (5071) at (135:2) {};
\node [style=red dot 2] (921) at (225:2) {};
\node [style=red dot 2] (2083) at (315:2) {};
\node [style=red dot 1] (2791) at (22.5:3) {};
\node [style=red dot 1] (4236) at (67.5:3) {};
\node [style=red dot 1] (1071) at (112.5:3) {};
\node [style=red dot 1] (3039) at (157.5:3) {};
\node [style=red dot 1] (4311) at (202.5:3) {};
\node [style=red dot 1] (5197) at (247.5:3) {};
\node [style=red dot 1] (1623) at (292.5:3) {};
\node [style=red dot 1] (5116) at (337.5:3) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  22] (2791) to (99);
\draw [style=  22] (2820) to (99);
\draw [style=  22] (4236) to (99);
\draw [style=  22] (3656) to (2820);
\draw [style=  22] (5071) to (2820);
\draw [style=  22] (5071) to (1071);
\draw [style=  22] (5071) to (3039);
\draw [style=  22] (3656) to (921);
\draw [style=  22] (4311) to (921);
\draw [style=  22] (5197) to (921);
\draw [style=  22] (3656) to (2083);
\draw [style=  22] (5116) to (2083);
\draw [style=  22] (2083) to (1623);
\end{pgfonlayer}
\end{tikzpicture}

==> volcanoes/l=2/square/ex.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (30) at (180:1) {};
\node [style=red dot 3] (655) at (0:1) {};
\node [style=red dot 2] (915) at (180:2) {};
\node [style=red dot 2] (754) at (0:2) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style= 14,in=90, out=90,looseness=0.5] (655) to (30);
\draw [style= 14,in=270, out=270,looseness=0.5] (655) to (30);
\draw [style= 14] (915) to (30);
\draw [style= 14] (754) to (655);
\end{pgfonlayer}
\end{tikzpicture}

==> volcanoes/l=3/1009/11.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
%\node [] (-1) at (180:1) {11};
%\node [] (-1) at (0:1) {$\times 2$};
\node [] (0) at (90:2.2) {};
\node [] (0) at (270:2.2) {};
\node [style=red dot 3] (990) at (90:1) {};
\node [style=red dot 3] (527) at (270:1) {};
\node [style=red dot 2] (34) at (30:2) {};
\node [style=red dot 2] (255) at (90:2) {};
\node [style=red dot 2] (819) at (150:2) {};
\node [style=red dot 2] (381) at (210:2) {};
\node [style=red dot 2] (768) at (270:2) {};
\node [style=red dot 2] (773) at (330:2) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  11] (990) to (34);
\draw [style=  11] (990) to (255);
\draw [style=  11] (768) to (527);
\draw [style=  11] (773) to (527);
\draw [style=  11] (990) to (527);
\draw [style=  11] (990) to (819);
\draw [style=  11] (527) to (381);
\end{pgfonlayer}
\end{tikzpicture}

==> volcanoes/l=3/1009/16.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
%\node [] (-1) at (180:1) {16};
%\node [] (-1) at (0:1) {$\times 4$};
\node [] (0) at (90:2.2) {};
\node [] (0) at (270:2.2) {};
\node [style=red dot 3] (985) at (90:1) {};
\node [style=red dot 3] (878) at (270:1) {};
\node [style=red dot 2] (18) at (30:2) {};
\node [style=red dot 2] (253) at (90:2) {};
\node [style=red dot 2] (926) at (150:2) {};
\node [style=red dot 2] (675) at (210:2) {};
\node [style=red dot 2] (681) at (270:2) {};
\node [style=red dot 2] (758) at (330:2) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  16] (985) to (18);
\draw [style=  16] (985) to (253);
\draw [style=  16] (985) to (878);
\draw [style=  16] (985) to (926);
\draw [style=  16] (878) to (675);
\draw [style=  16] (878) to (681);
\draw [style=  16] (878) to (758);
\end{pgfonlayer}
\end{tikzpicture}

==> volcanoes/l=3/1009/19.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [] (-1) at (180:1) {19};
\node [style=red dot 3] (45) at (90:1) {};
\node [style=red dot 3] (154) at (270:1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  19] (154) to (45);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}

\node [style=red dot 3] (130) at (90:1) {};
\node [style=red dot 3] (202) at (270:1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [] (202) to (130);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (142) at (90:1) {};
\node [style=red dot 3] (503) at (270:1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [] (503) to (142);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (190) at (90:1) {};
\node [style=red dot 3] (761) at (270:1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [] (761) to (190);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (200) at (90:1) {};
\node [style=red dot 3] (610) at (270:1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [] (610) to (200);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (493) at (90:1) {};
\node [style=red dot 3] (728) at (270:1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [] (728) to (493);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (579) at (90:1) {};
\node [style=red dot 3] (703) at (270:1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [] (703) to (579);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (735) at (90:1) {};
\node [style=red dot 3] (867) at (270:1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [] (867) to (735);
\end{pgfonlayer}
\end{tikzpicture}

==> volcanoes/l=3/1009/2.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
%\node [] (-1) at (180:1.5) {2};
%\node [] (-1) at (0:1) {$\times 8$};
\node [style=red dot 3] (260) at (90:0) {};
\node [style=red dot 2] (7) at (-45:1) {};
\node [style=red dot 2] (443) at (45:1) {};
\node [style=red dot 2] (560) at (135:1) {};
\node [style=red dot 2] (882) at (225:1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  2] (260) to (7);
\draw [style=  2] (443) to (260);
\draw [style=  2] (560) to (260);
\draw [style=  2] (882) to (260);
\end{pgfonlayer}
\end{tikzpicture}

==> volcanoes/l=3/1009/20.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (90:2.2) {};
\node [] (0) at (270:2.2) {};
\node [style=red dot 3] (502) at (90:1) {};
\node [style=red dot 3] (586) at (115.714:1) {};
\node [style=red dot 3] (700) at (141.429:1) {};
\node [style=red dot 3] (490) at (167.143:1) {};
\node [style=red dot 3] (394) at (192.857:1) {};
\node [style=red dot 3] (613) at (218.571:1) {};
\node [style=red dot 3] (393) at (244.286:1) {};
\node [style=red dot 3] (741) at (270:1) {};
\node [style=red dot 3] (778) at (295.714:1) {};
\node [style=red dot 3] (397) at (321.429:1) {};
\node [style=red dot 3] (996) at (347.143:1) {};
\node [style=red dot 3] (456) at (372.857:1) {};
\node [style=red dot 3] (205) at (398.571:1) {};
\node [style=red dot 3] (540) at (424.286:1) {};
\node [style=red dot 2] (36) at (84:2) {};
\node [style=red dot 2] (422) at (96:2) {};
\node [style=red dot 2] (306) at (109.714:2) {};
\node [style=red dot 2] (808) at (121.714:2) {};
\node [style=red dot 2] (323) at (135.429:2) {};
\node [style=red dot 2] (898) at (147.429:2) {};
\node [style=red dot 2] (412) at (161.143:2) {};
\node [style=red dot 2] (865) at (173.143:2) {};
\node [style=red dot 2] (118) at (186.857:2) {};
\node [style=red dot 2] (292) at (198.857:2) {};
\node [style=red dot 2] (367) at (212.571:2) {};
\node [style=red dot 2] (895) at (224.571:2) {};
\node [style=red dot 2] (434) at (238.286:2) {};
\node [style=red dot 2] (855) at (250.286:2) {};
\node [style=red dot 2] (311) at (264:2) {};
\node [style=red dot 2] (484) at (276:2) {};
\node [style=red dot 2] (776) at (289.714:2) {};
\node [style=red dot 2] (848) at (301.714:2) {};
\node [style=red dot 2] (83) at (315.429:2) {};
\node [style=red dot 2] (843) at (327.429:2) {};
\node [style=red dot 2] (772) at (341.143:2) {};
\node [style=red dot 2] (833) at (353.143:2) {};
\node [style=red dot 2] (333) at (366.857:2) {};
\node [style=red dot 2] (976) at (378.857:2) {};
\node [style=red dot 2] (221) at (392.571:2) {};
\node [style=red dot 2] (281) at (404.571:2) {};
\node [style=red dot 2] (109) at (418.286:2) {};
\node [style=red dot 2] (324) at (430.286:2) {};
\node [style=red dot 2] (109) at (418.286:2) {};
\node [style=red dot 2] (324) at (430.286:2) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  20] (502) to (36);
\draw [style=  20] (540) to (502);
\draw [style=  20] (586) to (502);
\draw [style=  20] (502) to (422);
\draw [style=  20] (700) to (586);
\draw [style=  20] (808) to (586);
\draw [style=  20] (586) to (306);
\draw [style=  20] (898) to (700);
\draw [style=  20] (700) to (323);
\draw [style=  20] (700) to (490);
\draw [style=  20] (865) to (490);
\draw [style=  20] (490) to (394);
\draw [style=  20] (613) to (394);
\draw [style=  20] (490) to (412);
\draw [style=  20] (394) to (118);
\draw [style=  20] (394) to (292);
\draw [style=  20] (895) to (613);
\draw [style=  20] (613) to (367);
\draw [style=  20] (434) to (393);
\draw [style=  20] (613) to (393);
\draw [style=  20] (741) to (393);
\draw [style=  20] (855) to (393);
\draw [style=  20] (778) to (741);
\draw [style=  20] (741) to (311);
\draw [style=  20] (741) to (484);
\draw [style=  20] (848) to (778);
\draw [style=  20] (778) to (397);
\draw [style=  20] (843) to (397);
\draw [style=  20] (996) to (397);
\draw [style=  20] (778) to (776);
\draw [style=  20] (397) to (83);
\draw [style=  20] (976) to (456);
\draw [style=  20] (996) to (456);
\draw [style=  20] (996) to (772);
\draw [style=  20] (996) to (833);
\draw [style=  20] (221) to (205);
\draw [style=  20] (281) to (205);
\draw [style=  20] (456) to (205);
\draw [style=  20] (540) to (205);
\draw [style=  20] (456) to (333);
\draw [style=  20] (540) to (109);
\draw [style=  20] (540) to (324);
\end{pgfonlayer}
\end{tikzpicture}

==> volcanoes/l=3/1009/25.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [] (-1) at (180:1.5) {25};
\node [] (-1) at (0:1) {$\times 3$};
\node [style=red dot 3] (60) at (90:0) {};
\node [style=red dot 2] (282) at (-45:1) {};
\node [style=red dot 2] (321) at (45:1) {};
\node [style=red dot 2] (591) at (135:1) {};
\node [style=red dot 2] (924) at (225:1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  25] (282) to (60);
\draw [style=  25] (321) to (60);
\draw [style=  25] (591) to (60);
\draw [style=  25] (924) to (60);
\end{pgfonlayer}
\end{tikzpicture}

==> volcanoes/l=3/1009/29.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [] (-1) at (180:1.5) {29};
\node [] (-1) at (0:1) {$\times 4$};
\node [style=red dot 3] (935) at (90:0) {};
\node [style=red dot 2] (6) at (-45:1) {};
\node [style=red dot 2] (58) at (45:1) {};
\node [style=red dot 2] (270) at (135:1) {};
\node [style=red dot 2] (964) at (225:1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  29] (935) to (6);
\draw [style=  29] (964) to (935);
\draw [style=  29] (935) to (58);
\draw [style=  29] (935) to (270);
\end{pgfonlayer}
\end{tikzpicture}

==> volcanoes/l=3/1009/30.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [] (-1) at (-1,0) {30};
\node [style=red dot 3] (1) at (0,-1.5) {};
\node [style=red dot 3] (2) at (0,-0.5) {};
\node [style=red dot 3] (1) at (0,0.5) {};
\node [style=red dot 3] (2) at (0,1.5) {};
\node [style=red dot 3] (1) at (1,-1.5) {};
\node [style=red dot 3] (2) at (1,-0.5) {};
\node [style=red dot 3] (1) at (1,0.5) {};
\node [style=red dot 3] (2) at (1,1.5) {};
\node [style=red dot 3] (1) at (2,-1.5) {};
\node [style=red dot 3] (2) at (2,-0.5) {};
\node [style=red dot 3] (1) at (2,0.5) {};
\node [style=red dot 3] (2) at (2,1.5) {};
\node [style=red dot 3] (1) at (3,-1.5) {};
\node [style=red dot 3] (2) at (3,-0.5) {};
\node [style=red dot 3] (1) at (3,0.5) {};
\node [style=red dot 3] (2) at (3,1.5) {};
\node [style=red dot 3] (1) at (4,-1.5) {};
\node [style=red dot 3] (2) at (4,-0.5) {};
\node [style=red dot 3] (1) at (4,0.5) {};
\node [style=red dot 3] (2) at (4,1.5) {};
\node [style=red dot 3] (1) at (5,-1.5) {};
\node [style=red dot 3] (2) at (5,-0.5) {};
\node [style=red dot 3] (1) at (5,0.5) {};
\node [style=red dot 3] (2) at (5,1.5) {};
\node [style=red dot 3] (1) at (6,-1.5) {};
\node [style=red dot 3] (2) at (6,-0.5) {};
\node [style=red dot 3] (1) at (6,0.5) {};
\node [style=red dot 3] (2) at (6,1.5) {};
\node [style=red dot 3] (1) at (7,-1.5) {};
\node [style=red dot 3] (2) at (7,-0.5) {};
\node [style=red dot 3] (1) at (7,0.5) {};
\end{pgfonlayer}
\end{tikzpicture}


==> volcanoes/l=3/1009/34.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
%\node [] (-1) at (0:0) {\small$\times 1$};
\node [] (0) at (90:2.2) {};
\node [] (0) at (270:2.2) {};
\node [style=red dot 3] (309) at (90:1) {};
\node [style=red dot 3] (423) at (270:1) {};
\node [style=red dot 2] (287) at (45:2) {};
\node [style=red dot 2] (886) at (135:2) {};
\node [style=red dot 2] (429) at (225:2) {};
\node [style=red dot 2] (782) at (315:2) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style= 34] (309) to (287);
\draw [style= 34,in=0, out=0,looseness=0.5] (423) to (309);
\draw [style= 34,in=180, out=180,looseness=0.5] (423) to (309);
\draw [style= 34] (886) to (309);
\draw [style= 34] (429) to (423);
\draw [style= 34] (782) to (423);
\end{pgfonlayer}
\end{tikzpicture}


==> volcanoes/l=3/1009/34b.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
%\node[] (-1) at (0:0) {\small$\times 3$};
\node [] (0) at (90:2.2) {};
\node [] (0) at (270:2.2) {};
\node [style=red dot 3] (437) at (90:1) {};
\node [style=red dot 3] (884) at (180:1) {};
\node [style=red dot 3] (117) at (270:1) {};
\node [style=red dot 3] (254) at (360:1) {};
\node [style=red dot 2] (16) at (72:2) {};
\node [style=red dot 2] (75) at (108:2) {};
\node [style=red dot 2] (241) at (162:2) {};
\node [style=red dot 2] (872) at (198:2) {};
\node [style=red dot 2] (329) at (252:2) {};
\node [style=red dot 2] (617) at (288:2) {};
\node [style=red dot 2] (296) at (342:2) {};
\node [style=red dot 2] (320) at (378:2) {};
\node [style=red dot 2] (296) at (342:2) {};
\node [style=red dot 2] (320) at (378:2) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  34] (437) to (16);
\draw [style=  34] (884) to (437);
\draw [style=  34] (437) to (75);
\draw [style=  34] (296) to (254);
\draw [style=  34] (320) to (254);
\draw [style=  34] (437) to (254);
\draw [style=  34] (254) to (117);
\draw [style=  34] (329) to (117);
\draw [style=  34] (617) to (117);
\draw [style=  34] (884) to (117);
\draw [style=  34] (884) to (241);
\draw [style=  34] (884) to (872);
\end{pgfonlayer}
\end{tikzpicture}

==> volcanoes/l=3/1009/38.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
%\node [] (-1) at (180:3) {38};
\node [] (0) at (90:2.2) {};
\node [] (0) at (270:2.2) {};
\node [style=red dot 3] (937) at (90:0) {};
\node [style=red dot 2] (13) at (0:1) {};
\node [style=red dot 2] (870) at (180:1) {};
\node [style=red dot 1] (93) at (-60:2) {};
\node [style=red dot 1] (506) at (0:2) {};
\node [style=red dot 1] (997) at (60:2) {};
\node [style=red dot 1] (345) at (120:2) {};
\node [style=red dot 1] (382) at (180:2) {};
\node [style=red dot 1] (385) at (240:2) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  38] (93) to (13);
\draw [style=  38] (506) to (13);
\draw [style=  38] (937) to (13);
\draw [style=  38] (997) to (13);
\path (937) edge [style =  38,out=315,in=225,looseness=15] node[above] {} (937);
\path (937) edge [style =  38,out=135,in=45,looseness=15] node[above] {} (937);
\draw [style=  38] (937) to (870);
\draw [style=  38] (870) to (345);
\draw [style=  38] (870) to (382);
\draw [style=  38] (870) to (385);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (173) at (90:1) {};
\node [style=red dot 3] (780) at (270:1) {};
\node [style=red dot 2] (653) at (45:2) {};
\node [style=red dot 2] (813) at (135:2) {};
\node [style=red dot 2] (42) at (225:2) {};
\node [style=red dot 2] (880) at (315:2) {};
\node [style=red dot 1] (17) at (15:3) {};
\node [style=red dot 1] (750) at (45:3) {};
\node [style=red dot 1] (955) at (75:3) {};
\node [style=red dot 1] (187) at (105:3) {};
\node [style=red dot 1] (662) at (135:3) {};
\node [style=red dot 1] (934) at (165:3) {};
\node [style=red dot 1] (67) at (195:3) {};
\node [style=red dot 1] (706) at (225:3) {};
\node [style=red dot 1] (900) at (255:3) {};
\node [style=red dot 1] (464) at (285:3) {};
\node [style=red dot 1] (680) at (315:3) {};
\node [style=red dot 1] (781) at (345:3) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style= 38] (653) to (17);
\draw [style= 38] (750) to (653);
\draw [style= 38] (955) to (653);
\draw [style= 38] (653) to (173);
\draw [style= 38,in=0, out=0,looseness=0.5] (780) to (173);
\draw [style= 38,in=180, out=180,looseness=0.5] (780) to (173);
\draw [style= 38] (813) to (173);
\draw [style= 38] (880) to (780);
\draw [style= 38] (934) to (813);
\draw [style= 38] (813) to (187);
\draw [style= 38] (813) to (662);
\draw [style= 38] (67) to (42);
\draw [style= 38] (706) to (42);
\draw [style= 38] (780) to (42);
\draw [style= 38] (900) to (42);
\draw [style= 38] (880) to (464);
\draw [style= 38] (880) to (680);
\draw [style= 38] (880) to (781);
\end{pgfonlayer}
\end{tikzpicture}

==> volcanoes/l=3/1009/38a.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
%\node [] (-1) at (180:3) {38};
\node [] (0) at (90:2.2) {};
\node [] (0) at (270:2.2) {};
\node [style=red dot 3] (937) at (90:0) {};
\node [style=red dot 2] (13) at (0:1) {};
\node [style=red dot 2] (870) at (180:1) {};
\node [style=red dot 1] (93) at (-60:2) {};
\node [style=red dot 1] (506) at (0:2) {};
\node [style=red dot 1] (997) at (60:2) {};
\node [style=red dot 1] (345) at (120:2) {};
\node [style=red dot 1] (382) at (180:2) {};
\node [style=red dot 1] (385) at (240:2) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  38] (93) to (13);
\draw [style=  38] (506) to (13);
\draw [style=  38] (937) to (13);
\draw [style=  38] (997) to (13);
\path (937) edge [style =  38,out=315,in=225,looseness=15] node[above] {} (937);
\path (937) edge [style =  38,out=135,in=45,looseness=15] node[above] {} (937);
\draw [style=  38] (937) to (870);
\draw [style=  38] (870) to (345);
\draw [style=  38] (870) to (382);
\draw [style=  38] (870) to (385);
\end{pgfonlayer}
\end{tikzpicture}


==> volcanoes/l=3/1009/38b.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (90:3.2) {};
\node [] (0) at (270:3.2) {};
\node [style=red dot 3] (173) at (90:1) {};
\node [style=red dot 3] (780) at (270:1) {};
\node [style=red dot 2] (653) at (45:2) {};
\node [style=red dot 2] (813) at (135:2) {};
\node [style=red dot 2] (42) at (225:2) {};
\node [style=red dot 2] (880) at (315:2) {};
\node [style=red dot 1] (17) at (15:3) {};
\node [style=red dot 1] (750) at (45:3) {};
\node [style=red dot 1] (955) at (75:3) {};
\node [style=red dot 1] (187) at (105:3) {};
\node [style=red dot 1] (662) at (135:3) {};
\node [style=red dot 1] (934) at (165:3) {};
\node [style=red dot 1] (67) at (195:3) {};
\node [style=red dot 1] (706) at (225:3) {};
\node [style=red dot 1] (900) at (255:3) {};
\node [style=red dot 1] (464) at (285:3) {};
\node [style=red dot 1] (680) at (315:3) {};
\node [style=red dot 1] (781) at (345:3) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style= 38] (653) to (17);
\draw [style= 38] (750) to (653);
\draw [style= 38] (955) to (653);
\draw [style= 38] (653) to (173);
\draw [style= 38,in=0, out=0,looseness=0.5] (780) to (173);
\draw [style= 38,in=180, out=180,looseness=0.5] (780) to (173);
\draw [style= 38] (813) to (173);
\draw [style= 38] (880) to (780);
\draw [style= 38] (934) to (813);
\draw [style= 38] (813) to (187);
\draw [style= 38] (813) to (662);
\draw [style= 38] (67) to (42);
\draw [style= 38] (706) to (42);
\draw [style= 38] (780) to (42);
\draw [style= 38] (900) to (42);
\draw [style= 38] (880) to (464);
\draw [style= 38] (880) to (680);
\draw [style= 38] (880) to (781);
\end{pgfonlayer}
\end{tikzpicture}

==> volcanoes/l=3/1009/43.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [] (-1) at (180:3.5) {43};
\node [style=blue dot 3] (0) at (90:1) {};
\node [style=red dot 2] (611) at (270:1) {};
\node [style=red dot 1] (110) at (150:2) {};
\node [style=red dot 1] (433) at (270:2) {};
\node [style=red dot 1] (652) at (30:2) {};
\node [style=red dot 0] (705) at (110:3) {};
\node [style=red dot 0] (760) at (150:3) {};
\node [style=red dot 0] (944) at (190:3) {};
\node [style=red dot 0] (65) at (230:3) {};
\node [style=red dot 0] (153) at (270:3) {};
\node [style=red dot 0] (366) at (-50:3) {};
\node [style=red dot 0] (143) at (-10:3) {};
\node [style=red dot 0] (217) at (30:3) {};
\node [style=red dot 0] (410) at (70:3) {};
\node [] (4) at (150:0.65) {\footnotesize{\textcolor{red}{$1$}}};
\node [] (3) at (30:0.65) {\footnotesize{\textcolor{black}{$3$}}};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\path (0) edge [style =  blue arr,out=135,in=45,looseness=15] (0);
\draw [style=black arr,in=60, out=-60,looseness=1,very thick] (0) to (611);
\draw [style= red arr,in=-120, out=120,looseness=1] (611) to (0);
\draw [style=  43] (652) to (611);
\draw [style=  43] (611) to (110);
\draw [style=  43] (705) to (110);
\draw [style=  43] (760) to (110);
\draw [style=  43] (944) to (110);
\draw [style=  43] (611) to (433);
\draw [style=  43] (652) to (143);
\draw [style=  43] (652) to (217);
\draw [style=  43] (652) to (410);
\draw [style=  43] (433) to (65);
\draw [style=  43] (433) to (153);
\draw [style=  43] (433) to (366);
\end{pgfonlayer}
\end{tikzpicture}


==> volcanoes/l=3/1009/47.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
%\node [] (-1) at (0:0) {47};
\node [] (0) at (90:2.2) {};
\node [] (0) at (270:2.2) {};
\node [style=red dot 3] (24) at (90:1) {};
\node [style=red dot 3] (906) at (180:1) {};
\node [style=red dot 3] (677) at (270:1) {};
\node [style=red dot 3] (171) at (360:1) {};
\node [style=red dot 2] (416) at (72:2) {};
\node [style=red dot 2] (775) at (108:2) {};
\node [style=red dot 2] (298) at (162:2) {};
\node [style=red dot 2] (308) at (198:2) {};
\node [style=red dot 2] (671) at (252:2) {};
\node [style=red dot 2] (716) at (288:2) {};
\node [style=red dot 2] (690) at (342:2) {};
\node [style=red dot 2] (799) at (378:2) {};
\node [style=red dot 2] (690) at (342:2) {};
\node [style=red dot 2] (799) at (378:2) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  47] (171) to (24);
\draw [style=  47] (416) to (24);
\draw [style=  47] (775) to (24);
\draw [style=  47] (906) to (24);
\draw [style=  47] (677) to (171);
\draw [style=  47] (690) to (171);
\draw [style=  47] (799) to (171);
\draw [style=  47] (906) to (298);
\draw [style=  47] (906) to (308);
\draw [style=  47] (716) to (677);
\draw [style=  47] (906) to (677);
\draw [style=  47] (677) to (671);
\end{pgfonlayer}
\end{tikzpicture}

==> volcanoes/l=3/1009/52.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [] (-1) at (180:1.5) {52};
\node [] (-1) at (0:1) {$\times 2$};
\node [style=red dot 3] (362) at (90:0) {};
\node [style=red dot 2] (54) at (-45:1) {};
\node [style=red dot 2] (134) at (45:1) {};
\node [style=red dot 2] (140) at (135:1) {};
\node [style=red dot 2] (261) at (225:1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  52] (362) to (54);
\draw [style=  52] (362) to (134);
\draw [style=  52] (362) to (140);
\draw [style=  52] (362) to (261);
\end{pgfonlayer}
\end{tikzpicture}

==> volcanoes/l=3/1009/56.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [] (-1) at (180:2.5) {56};
\node [style=blue dot 3] (0) at (0:0) {};
\node [style=red dot 2] (1) at (150:2) {};
\node [style=red dot 2] (10) at (-30:2) {};
\node [] (4) at (180:1.5) {\footnotesize{\textcolor{red}{$1$}}};
\node [] (4) at (0:1.5) {\footnotesize{\textcolor{red}{$1$}}};
\node [] (3) at (110:1) {\footnotesize{\textcolor{black}{$2$}}};
\node [] (3) at (290:1) {\footnotesize{\textcolor{black}{$2$}}};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=black arr,in=0, out=120,looseness=1,very thick] (0) to (1);
\draw [style= red arr,in=180, out=270,looseness=1] (1) to (0);
\draw [style=black arr,in=180, out=-60,looseness=1,very thick] (0) to (10);
\draw [style= red arr,in=0, out=110,looseness=1] (10) to (0);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (1) at (90:0) {};
\node [style=red dot 2] (135) at (-45:1) {};
\node [style=red dot 2] (453) at (45:1) {};
\node [style=red dot 2] (515) at (135:1) {};
\node [style=red dot 2] (933) at (225:1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [] (135) to (1);
\draw [] (453) to (1);
\draw [] (515) to (1);
\draw [] (933) to (1);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (247) at (90:0) {};
\node [style=red dot 2] (524) at (-45:1) {};
\node [style=red dot 2] (686) at (45:1) {};
\node [style=red dot 2] (891) at (135:1) {};
\node [style=red dot 2] (917) at (225:1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (524) to (247);
\draw (686) to (247);
\draw (891) to (247);
\draw (917) to (247);
\end{pgfonlayer}
\end{tikzpicture}

==> volcanoes/l=3/1009/61.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
%\node [] (-1) at (180:2) {61};
\node [] (0) at (90:2.2) {};
\node [] (0) at (270:2.2) {};
\node [style=red dot 3] (73) at (90:1) {};
\node [style=red dot 3] (344) at (270:1) {};
\node [style=red dot 2] (713) at (45:2) {};
\node [style=red dot 2] (846) at (135:2) {};
\node [style=red dot 2] (101) at (225:2) {};
\node [style=red dot 2] (869) at (315:2) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style= 61,in=0, out=0,looseness=0.5] (344) to (73);
\draw [style= 61,in=180, out=180,looseness=0.5] (344) to (73);
\draw [style= 61] (713) to (73);
\draw [style= 61] (846) to (73);
\draw [style= 61] (869) to (344);
\draw [style= 61] (344) to (101);
\end{pgfonlayer}
\end{tikzpicture}

==> volcanoes/l=3/1009/62.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [] (-1) at (180:1) {62};
\node [style=red dot 3] (523) at (90:0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\path (523) edge [style =  62,out=315,in=225,looseness=15] node[above] {} (523);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (97) at (90:1) {};
\node [style=red dot 3] (424) at (270:1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  62] (424) to (97);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (264) at (90:1) {};
\node [style=red dot 3] (627) at (270:1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  62] (627) to (264);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (445) at (90:1) {};
\node [style=red dot 3] (929) at (270:1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  62] (929) to (445);
\end{pgfonlayer}
\end{tikzpicture}

==> volcanoes/l=3/1009/7.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (90:2.2) {};
\node [] (0) at (270:2.2) {};
\node [style=red dot 3] (749) at (90:1) {};
\node [style=red dot 3] (450) at (162:1) {};
\node [style=red dot 3] (299) at (234:1) {};
\node [style=red dot 3] (290) at (306:1) {};
\node [style=red dot 3] (431) at (378:1) {};
\node [style=red dot 2] (12) at (75:2) {};
\node [style=red dot 2] (147) at (105:2) {};
\node [style=red dot 2] (197) at (147:2) {};
\node [style=red dot 2] (847) at (177:2) {};
\node [style=red dot 2] (71) at (219:2) {};
\node [style=red dot 2] (596) at (249:2) {};
\node [style=red dot 2] (277) at (291:2) {};
\node [style=red dot 2] (980) at (321:2) {};
\node [style=red dot 2] (319) at (363:2) {};
\node [style=red dot 2] (756) at (393:2) {};
\node [style=red dot 2] (319) at (363:2) {};
\node [style=red dot 2] (756) at (393:2) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  7] (749) to (12);
\draw [style=  7] (749) to (147);
\draw [style=  7] (749) to (431);
\draw [style=  7] (756) to (431);
\draw [style=  7] (749) to (450);
\draw [style=  7] (847) to (450);
\draw [style=  7] (450) to (197);
\draw [style=  7] (450) to (299);
\draw [style=  7] (596) to (299);
\draw [style=  7] (299) to (71);
\draw [style=  7] (299) to (290);
\draw [style=  7] (431) to (290);
\draw [style=  7] (980) to (290);
\draw [style=  7] (290) to (277);
\draw [style=  7] (431) to (319);
\end{pgfonlayer}
\end{tikzpicture}

==> volcanoes/l=3/103/8.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (29) at (90:1) {};
\node [style=red dot 3] (70) at (150:1) {};
\node [style=red dot 3] (43) at (210:1) {};
\node [style=red dot 3] (5) at (270:1) {};
\node [style=red dot 3] (60) at (330:1) {};
\node [style=red dot 3] (32) at (390:1) {};
\node [style=red dot 2] (4) at (90:2) {};
\node [style=red dot 2] (44) at (150:2) {};
\node [style=red dot 2] (86) at (210:2) {};
\node [style=red dot 2] (85) at (270:2) {};
\node [style=red dot 2] (63) at (330:2) {};
\node [style=red dot 2] (62) at (390:2) {};
\node [style=red dot 2] (62) at (390:2) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [ ] (29) to (4);
\draw [ ] (32) to (29);
\draw [ ] (70) to (29);
\draw [ ] (60) to (32);
\draw [ ] (62) to (32);
\draw [ ] (70) to (43);
\draw [ ] (86) to (43);
\draw [ ] (70) to (44);
\draw [ ] (43) to (5);
\draw [ ] (60) to (5);
\draw [ ] (85) to (5);
\draw [ ] (63) to (60);
\end{pgfonlayer}
\end{tikzpicture}

==> volcanoes/l=3/255313/61.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (249261) at (90:1) {};
\node [style=red dot 3] (170608) at (115.714:1) {};
\node [style=red dot 3] (51342) at (141.429:1) {};
\node [style=red dot 3] (122407) at (167.143:1) {};
\node [style=red dot 3] (179263) at (192.857:1) {};
\node [style=red dot 3] (61219) at (218.571:1) {};
\node [style=red dot 3] (202695) at (244.286:1) {};
\node [style=red dot 3] (203784) at (270:1) {};
\node [style=red dot 3] (247440) at (295.714:1) {};
\node [style=red dot 3] (142851) at (321.429:1) {};
\node [style=red dot 3] (6012) at (347.143:1) {};
\node [style=red dot 3] (170318) at (372.857:1) {};
\node [style=red dot 3] (120606) at (398.571:1) {};
\node [style=red dot 3] (623) at (424.286:1) {};
\node [style=red dot 2] (120680) at (84:2) {};
\node [style=red dot 2] (134836) at (96:2) {};
\node [style=red dot 2] (145129) at (109.714:2) {};
\node [style=red dot 2] (170283) at (121.714:2) {};
\node [style=red dot 2] (56640) at (135.429:2) {};
\node [style=red dot 2] (252251) at (147.429:2) {};
\node [style=red dot 2] (14286) at (161.143:2) {};
\node [style=red dot 2] (179290) at (173.143:2) {};
\node [style=red dot 2] (91748) at (186.857:2) {};
\node [style=red dot 2] (227508) at (198.857:2) {};
\node [style=red dot 2] (11402) at (212.571:2) {};
\node [style=red dot 2] (149167) at (224.571:2) {};
\node [style=red dot 2] (37768) at (238.286:2) {};
\node [style=red dot 2] (209569) at (250.286:2) {};
\node [style=red dot 2] (10988) at (264:2) {};
\node [style=red dot 2] (77133) at (276:2) {};
\node [style=red dot 2] (158588) at (289.714:2) {};
\node [style=red dot 2] (252783) at (301.714:2) {};
\node [style=red dot 2] (113894) at (315.429:2) {};
\node [style=red dot 2] (222240) at (327.429:2) {};
\node [style=red dot 2] (52421) at (341.143:2) {};
\node [style=red dot 2] (250427) at (353.143:2) {};
\node [style=red dot 2] (38438) at (366.857:2) {};
\node [style=red dot 2] (102685) at (378.857:2) {};
\node [style=red dot 2] (28886) at (392.571:2) {};
\node [style=red dot 2] (196457) at (404.571:2) {};
\node [style=red dot 2] (3435) at (418.286:2) {};
\node [style=red dot 2] (250091) at (430.286:2) {};
\node [style=red dot 2] (3435) at (418.286:2) {};
\node [style=red dot 2] (250091) at (430.286:2) {};
\node [style=red dot 1] (61) at (80:3) {};
\node [style=red dot 1] (75806) at (84:3) {};
\node [style=red dot 1] (182030) at (88:3) {};
\node [style=red dot 1] (47076) at (92:3) {};
\node [style=red dot 1] (152537) at (96:3) {};
\node [style=red dot 1] (218120) at (100:3) {};
\node [style=red dot 1] (1748) at (105.714:3) {};
\node [style=red dot 1] (5338) at (109.714:3) {};
\node [style=red dot 1] (162970) at (113.714:3) {};
\node [style=red dot 1] (126553) at (117.714:3) {};
\node [style=red dot 1] (169522) at (121.714:3) {};
\node [style=red dot 1] (229360) at (125.714:3) {};
\node [style=red dot 1] (74539) at (131.429:3) {};
\node [style=red dot 1] (124110) at (135.429:3) {};
\node [style=red dot 1] (162256) at (139.429:3) {};
\node [style=red dot 1] (37533) at (143.429:3) {};
\node [style=red dot 1] (95758) at (147.429:3) {};
\node [style=red dot 1] (135716) at (151.429:3) {};
\node [style=red dot 1] (28617) at (157.143:3) {};
\node [style=red dot 1] (57500) at (161.143:3) {};
\node [style=red dot 1] (123143) at (165.143:3) {};
\node [style=red dot 1] (82606) at (169.143:3) {};
\node [style=red dot 1] (129829) at (173.143:3) {};
\node [style=red dot 1] (202020) at (177.143:3) {};
\node [style=red dot 1] (2114) at (182.857:3) {};
\node [style=red dot 1] (207686) at (186.857:3) {};
\node [style=red dot 1] (224991) at (190.857:3) {};
\node [style=red dot 1] (205892) at (194.857:3) {};
\node [style=red dot 1] (227788) at (198.857:3) {};
\node [style=red dot 1] (239436) at (202.857:3) {};
\node [style=red dot 1] (22110) at (208.571:3) {};
\node [style=red dot 1] (155039) at (212.571:3) {};
\node [style=red dot 1] (205807) at (216.571:3) {};
\node [style=red dot 1] (126486) at (220.571:3) {};
\node [style=red dot 1] (207057) at (224.571:3) {};
\node [style=red dot 1] (207404) at (228.571:3) {};
\node [style=red dot 1] (151265) at (234.286:3) {};
\node [style=red dot 1] (179216) at (238.286:3) {};
\node [style=red dot 1] (238144) at (242.286:3) {};
\node [style=red dot 1] (81465) at (246.286:3) {};
\node [style=red dot 1] (112064) at (250.286:3) {};
\node [style=red dot 1] (167647) at (254.286:3) {};
\node [style=red dot 1] (114733) at (260:3) {};
\node [style=red dot 1] (216961) at (264:3) {};
\node [style=red dot 1] (228756) at (268:3) {};
\node [style=red dot 1] (13765) at (272:3) {};
\node [style=red dot 1] (100105) at (276:3) {};
\node [style=red dot 1] (156533) at (280:3) {};
\node [style=red dot 1] (51627) at (285.714:3) {};
\node [style=red dot 1] (104083) at (289.714:3) {};
\node [style=red dot 1] (196765) at (293.714:3) {};
\node [style=red dot 1] (99997) at (297.714:3) {};
\node [style=red dot 1] (138838) at (301.714:3) {};
\node [style=red dot 1] (243126) at (305.714:3) {};
\node [style=red dot 1] (8304) at (311.429:3) {};
\node [style=red dot 1] (34272) at (315.429:3) {};
\node [style=red dot 1] (99550) at (319.429:3) {};
\node [style=red dot 1] (15755) at (323.429:3) {};
\node [style=red dot 1] (91692) at (327.429:3) {};
\node [style=red dot 1] (177882) at (331.429:3) {};
\node [style=red dot 1] (138807) at (337.143:3) {};
\node [style=red dot 1] (141948) at (341.143:3) {};
\node [style=red dot 1] (253003) at (345.143:3) {};
\node [style=red dot 1] (77346) at (349.143:3) {};
\node [style=red dot 1] (83998) at (353.143:3) {};
\node [style=red dot 1] (150257) at (357.143:3) {};
\node [style=red dot 1] (19540) at (362.857:3) {};
\node [style=red dot 1] (114600) at (366.857:3) {};
\node [style=red dot 1] (230148) at (370.857:3) {};
\node [style=red dot 1] (141122) at (374.857:3) {};
\node [style=red dot 1] (144382) at (378.857:3) {};
\node [style=red dot 1] (230182) at (382.857:3) {};
\node [style=red dot 1] (19530) at (388.571:3) {};
\node [style=red dot 1] (92105) at (392.571:3) {};
\node [style=red dot 1] (215392) at (396.571:3) {};
\node [style=red dot 1] (78506) at (400.571:3) {};
\node [style=red dot 1] (107351) at (404.571:3) {};
\node [style=red dot 1] (230942) at (408.571:3) {};
\node [style=red dot 1] (98899) at (414.286:3) {};
\node [style=red dot 1] (211387) at (418.286:3) {};
\node [style=red dot 1] (255141) at (422.286:3) {};
\node [style=red dot 1] (18135) at (426.286:3) {};
\node [style=red dot 1] (105535) at (430.286:3) {};
\node [style=red dot 1] (151062) at (434.286:3) {};
\node [style=red dot 1] (98899) at (414.286:3) {};
\node [style=red dot 1] (211387) at (418.286:3) {};
\node [style=red dot 1] (255141) at (422.286:3) {};
\node [style=red dot 1] (18135) at (426.286:3) {};
\node [style=red dot 1] (105535) at (430.286:3) {};
\node [style=red dot 1] (151062) at (434.286:3) {};
\node [style=red dot 0] (144984) at (78.6667:4) {};
\node [style=red dot 0] (170344) at (80:4) {};
\node [style=red dot 0] (229916) at (81.3333:4) {};
\node [style=red dot 0] (32817) at (82.6667:4) {};
\node [style=red dot 0] (80259) at (84:4) {};
\node [style=red dot 0] (136937) at (85.3333:4) {};
\node [style=red dot 0] (60184) at (86.6667:4) {};
\node [style=red dot 0] (75945) at (88:4) {};
\node [style=red dot 0] (77491) at (89.3333:4) {};
\node [style=red dot 0] (68799) at (90.6667:4) {};
\node [style=red dot 0] (74480) at (92:4) {};
\node [style=red dot 0] (208626) at (93.3333:4) {};
\node [style=red dot 0] (110554) at (94.6667:4) {};
\node [style=red dot 0] (169063) at (96:4) {};
\node [style=red dot 0] (236656) at (97.3333:4) {};
\node [style=red dot 0] (76681) at (98.6667:4) {};
\node [style=red dot 0] (109471) at (100:4) {};
\node [style=red dot 0] (117278) at (101.333:4) {};
\node [style=red dot 0] (140604) at (104.381:4) {};
\node [style=red dot 0] (172727) at (105.714:4) {};
\node [style=red dot 0] (232874) at (107.048:4) {};
\node [style=red dot 0] (112932) at (108.381:4) {};
\node [style=red dot 0] (134103) at (109.714:4) {};
\node [style=red dot 0] (239831) at (111.048:4) {};
\node [style=red dot 0] (74408) at (112.381:4) {};
\node [style=red dot 0] (92495) at (113.714:4) {};
\node [style=red dot 0] (195487) at (115.048:4) {};
\node [style=red dot 0] (4412) at (116.381:4) {};
\node [style=red dot 0] (184403) at (117.714:4) {};
\node [style=red dot 0] (242172) at (119.048:4) {};
\node [style=red dot 0] (10835) at (120.381:4) {};
\node [style=red dot 0] (68404) at (121.714:4) {};
\node [style=red dot 0] (193721) at (123.048:4) {};
\node [style=red dot 0] (126514) at (124.381:4) {};
\node [style=red dot 0] (149714) at (125.714:4) {};
\node [style=red dot 0] (158885) at (127.048:4) {};
\node [style=red dot 0] (9223) at (130.095:4) {};
\node [style=red dot 0] (175254) at (131.429:4) {};
\node [style=red dot 0] (197760) at (132.762:4) {};
\node [style=red dot 0] (132807) at (134.095:4) {};
\node [style=red dot 0] (211127) at (135.429:4) {};
\node [style=red dot 0] (219258) at (136.762:4) {};
\node [style=red dot 0] (34294) at (138.095:4) {};
\node [style=red dot 0] (104004) at (139.429:4) {};
\node [style=red dot 0] (124709) at (140.762:4) {};
\node [style=red dot 0] (22939) at (142.095:4) {};
\node [style=red dot 0] (114621) at (143.429:4) {};
\node [style=red dot 0] (143851) at (144.762:4) {};
\node [style=red dot 0] (89303) at (146.095:4) {};
\node [style=red dot 0] (94871) at (147.429:4) {};
\node [style=red dot 0] (184694) at (148.762:4) {};
\node [style=red dot 0] (90188) at (150.095:4) {};
\node [style=red dot 0] (134971) at (151.429:4) {};
\node [style=red dot 0] (160451) at (152.762:4) {};
\node [style=red dot 0] (295) at (155.81:4) {};
\node [style=red dot 0] (159776) at (157.143:4) {};
\node [style=red dot 0] (235149) at (158.476:4) {};
\node [style=red dot 0] (97057) at (159.81:4) {};
\node [style=red dot 0] (114520) at (161.143:4) {};
\node [style=red dot 0] (199575) at (162.476:4) {};
\node [style=red dot 0] (10433) at (163.81:4) {};
\node [style=red dot 0] (45310) at (165.143:4) {};
\node [style=red dot 0] (114460) at (166.476:4) {};
\node [style=red dot 0] (34236) at (167.81:4) {};
\node [style=red dot 0] (154691) at (169.143:4) {};
\node [style=red dot 0] (227746) at (170.476:4) {};
\node [style=red dot 0] (23637) at (171.81:4) {};
\node [style=red dot 0] (83051) at (173.143:4) {};
\node [style=red dot 0] (222467) at (174.476:4) {};
\node [style=red dot 0] (180625) at (175.81:4) {};
\node [style=red dot 0] (228166) at (177.143:4) {};
\node [style=red dot 0] (230950) at (178.476:4) {};
\node [style=red dot 0] (34555) at (181.524:4) {};
\node [style=red dot 0] (115403) at (182.857:4) {};
\node [style=red dot 0] (118926) at (184.19:4) {};
\node [style=red dot 0] (25250) at (185.524:4) {};
\node [style=red dot 0] (103515) at (186.857:4) {};
\node [style=red dot 0] (214048) at (188.19:4) {};
\node [style=red dot 0] (28325) at (189.524:4) {};
\node [style=red dot 0] (117823) at (190.857:4) {};
\node [style=red dot 0] (213385) at (192.19:4) {};
\node [style=red dot 0] (31018) at (193.524:4) {};
\node [style=red dot 0] (165251) at (194.857:4) {};
\node [style=red dot 0] (212664) at (196.19:4) {};
\node [style=red dot 0] (26273) at (197.524:4) {};
\node [style=red dot 0] (149737) at (198.857:4) {};
\node [style=red dot 0] (243302) at (200.19:4) {};
\node [style=red dot 0] (54881) at (201.524:4) {};
\node [style=red dot 0] (213135) at (202.857:4) {};
\node [style=red dot 0] (247033) at (204.19:4) {};
\node [style=red dot 0] (48363) at (207.238:4) {};
\node [style=red dot 0] (121386) at (208.571:4) {};
\node [style=red dot 0] (242620) at (209.905:4) {};
\node [style=red dot 0] (61230) at (211.238:4) {};
\node [style=red dot 0] (147796) at (212.571:4) {};
\node [style=red dot 0] (178621) at (213.905:4) {};
\node [style=red dot 0] (53828) at (215.238:4) {};
\node [style=red dot 0] (57005) at (216.571:4) {};
\node [style=red dot 0] (90816) at (217.905:4) {};
\node [style=red dot 0] (109125) at (219.238:4) {};
\node [style=red dot 0] (146303) at (220.571:4) {};
\node [style=red dot 0] (189482) at (221.905:4) {};
\node [style=red dot 0] (36799) at (223.238:4) {};
\node [style=red dot 0] (95360) at (224.571:4) {};
\node [style=red dot 0] (180200) at (225.905:4) {};
\node [style=red dot 0] (74621) at (227.238:4) {};
\node [style=red dot 0] (198681) at (228.571:4) {};
\node [style=red dot 0] (231238) at (229.905:4) {};
\node [style=red dot 0] (9796) at (232.952:4) {};
\node [style=red dot 0] (107675) at (234.286:4) {};
\node [style=red dot 0] (220498) at (235.619:4) {};
\node [style=red dot 0] (22900) at (236.952:4) {};
\node [style=red dot 0] (150922) at (238.286:4) {};
\node [style=red dot 0] (160740) at (239.619:4) {};
\node [style=red dot 0] (99164) at (240.952:4) {};
\node [style=red dot 0] (137047) at (242.286:4) {};
\node [style=red dot 0] (160681) at (243.619:4) {};
\node [style=red dot 0] (92498) at (244.952:4) {};
\node [style=red dot 0] (166844) at (246.286:4) {};
\node [style=red dot 0] (244483) at (247.619:4) {};
\node [style=red dot 0] (89224) at (248.952:4) {};
\node [style=red dot 0] (138764) at (250.286:4) {};
\node [style=red dot 0] (151383) at (251.619:4) {};
\node [style=red dot 0] (5542) at (252.952:4) {};
\node [style=red dot 0] (24598) at (254.286:4) {};
\node [style=red dot 0] (243247) at (255.619:4) {};
\node [style=red dot 0] (44209) at (258.667:4) {};
\node [style=red dot 0] (238150) at (260:4) {};
\node [style=red dot 0] (247163) at (261.333:4) {};
\node [style=red dot 0] (64857) at (262.667:4) {};
\node [style=red dot 0] (103501) at (264:4) {};
\node [style=red dot 0] (129323) at (265.333:4) {};
\node [style=red dot 0] (63869) at (266.667:4) {};
\node [style=red dot 0] (69738) at (268:4) {};
\node [style=red dot 0] (254717) at (269.333:4) {};
\node [style=red dot 0] (7878) at (270.667:4) {};
\node [style=red dot 0] (107593) at (272:4) {};
\node [style=red dot 0] (108153) at (273.333:4) {};
\node [style=red dot 0] (110094) at (274.667:4) {};
\node [style=red dot 0] (164979) at (276:4) {};
\node [style=red dot 0] (234770) at (277.333:4) {};
\node [style=red dot 0] (44292) at (278.667:4) {};
\node [style=red dot 0] (61009) at (280:4) {};
\node [style=red dot 0] (181196) at (281.333:4) {};
\node [style=red dot 0] (67456) at (284.381:4) {};
\node [style=red dot 0] (206313) at (285.714:4) {};
\node [style=red dot 0] (213483) at (287.048:4) {};
\node [style=red dot 0] (35699) at (288.381:4) {};
\node [style=red dot 0] (46850) at (289.714:4) {};
\node [style=red dot 0] (221825) at (291.048:4) {};
\node [style=red dot 0] (57785) at (292.381:4) {};
\node [style=red dot 0] (69828) at (293.714:4) {};
\node [style=red dot 0] (171028) at (295.048:4) {};
\node [style=red dot 0] (28117) at (296.381:4) {};
\node [style=red dot 0] (100372) at (297.714:4) {};
\node [style=red dot 0] (251343) at (299.048:4) {};
\node [style=red dot 0] (45653) at (300.381:4) {};
\node [style=red dot 0] (58444) at (301.714:4) {};
\node [style=red dot 0] (195369) at (303.048:4) {};
\node [style=red dot 0] (70059) at (304.381:4) {};
\node [style=red dot 0] (137798) at (305.714:4) {};
\node [style=red dot 0] (241787) at (307.048:4) {};
\node [style=red dot 0] (48674) at (310.095:4) {};
\node [style=red dot 0] (86788) at (311.429:4) {};
\node [style=red dot 0] (179725) at (312.762:4) {};
\node [style=red dot 0] (59368) at (314.095:4) {};
\node [style=red dot 0] (61923) at (315.429:4) {};
\node [style=red dot 0] (170486) at (316.762:4) {};
\node [style=red dot 0] (26872) at (318.095:4) {};
\node [style=red dot 0] (85660) at (319.429:4) {};
\node [style=red dot 0] (131986) at (320.762:4) {};
\node [style=red dot 0] (10562) at (322.095:4) {};
\node [style=red dot 0] (94131) at (323.429:4) {};
\node [style=red dot 0] (185452) at (324.762:4) {};
\node [style=red dot 0] (46515) at (326.095:4) {};
\node [style=red dot 0] (126436) at (327.429:4) {};
\node [style=red dot 0] (214841) at (328.762:4) {};
\node [style=red dot 0] (43495) at (330.095:4) {};
\node [style=red dot 0] (136747) at (331.429:4) {};
\node [style=red dot 0] (161392) at (332.762:4) {};
\node [style=red dot 0] (21859) at (335.81:4) {};
\node [style=red dot 0] (142516) at (337.143:4) {};
\node [style=red dot 0] (168886) at (338.476:4) {};
\node [style=red dot 0] (78171) at (339.81:4) {};
\node [style=red dot 0] (200131) at (341.143:4) {};
\node [style=red dot 0] (206622) at (342.476:4) {};
\node [style=red dot 0] (108485) at (343.81:4) {};
\node [style=red dot 0] (132959) at (345.143:4) {};
\node [style=red dot 0] (246203) at (346.476:4) {};
\node [style=red dot 0] (12662) at (347.81:4) {};
\node [style=red dot 0] (220423) at (349.143:4) {};
\node [style=red dot 0] (246706) at (350.476:4) {};
\node [style=red dot 0] (45110) at (351.81:4) {};
\node [style=red dot 0] (221686) at (353.143:4) {};
\node [style=red dot 0] (230436) at (354.476:4) {};
\node [style=red dot 0] (111547) at (355.81:4) {};
\node [style=red dot 0] (207271) at (357.143:4) {};
\node [style=red dot 0] (233144) at (358.476:4) {};
\node [style=red dot 0] (11007) at (361.524:4) {};
\node [style=red dot 0] (148873) at (362.857:4) {};
\node [style=red dot 0] (198724) at (364.19:4) {};
\node [style=red dot 0] (49713) at (365.524:4) {};
\node [style=red dot 0] (80375) at (366.857:4) {};
\node [style=red dot 0] (199148) at (368.19:4) {};
\node [style=red dot 0] (24773) at (369.524:4) {};
\node [style=red dot 0] (158216) at (370.857:4) {};
\node [style=red dot 0] (197447) at (372.19:4) {};
\node [style=red dot 0] (88377) at (373.524:4) {};
\node [style=red dot 0] (107890) at (374.857:4) {};
\node [style=red dot 0] (248106) at (376.19:4) {};
\node [style=red dot 0] (9497) at (377.524:4) {};
\node [style=red dot 0] (96902) at (378.857:4) {};
\node [style=red dot 0] (253167) at (380.19:4) {};
\node [style=red dot 0] (169347) at (381.524:4) {};
\node [style=red dot 0] (173089) at (382.857:4) {};
\node [style=red dot 0] (203389) at (384.19:4) {};
\node [style=red dot 0] (14645) at (387.238:4) {};
\node [style=red dot 0] (33623) at (388.571:4) {};
\node [style=red dot 0] (239899) at (389.905:4) {};
\node [style=red dot 0] (157206) at (391.238:4) {};
\node [style=red dot 0] (167535) at (392.571:4) {};
\node [style=red dot 0] (181604) at (393.905:4) {};
\node [style=red dot 0] (81775) at (395.238:4) {};
\node [style=red dot 0] (221652) at (396.571:4) {};
\node [style=red dot 0] (231556) at (397.905:4) {};
\node [style=red dot 0] (63392) at (399.238:4) {};
\node [style=red dot 0] (87859) at (400.571:4) {};
\node [style=red dot 0] (236438) at (401.905:4) {};
\node [style=red dot 0] (157096) at (403.238:4) {};
\node [style=red dot 0] (224372) at (404.571:4) {};
\node [style=red dot 0] (232020) at (405.905:4) {};
\node [style=red dot 0] (29280) at (407.238:4) {};
\node [style=red dot 0] (82621) at (408.571:4) {};
\node [style=red dot 0] (82748) at (409.905:4) {};
\node [style=red dot 0] (18309) at (412.952:4) {};
\node [style=red dot 0] (47269) at (414.286:4) {};
\node [style=red dot 0] (57662) at (415.619:4) {};
\node [style=red dot 0] (42064) at (416.952:4) {};
\node [style=red dot 0] (144063) at (418.286:4) {};
\node [style=red dot 0] (152823) at (419.619:4) {};
\node [style=red dot 0] (27641) at (420.952:4) {};
\node [style=red dot 0] (123707) at (422.286:4) {};
\node [style=red dot 0] (162234) at (423.619:4) {};
\node [style=red dot 0] (146715) at (424.952:4) {};
\node [style=red dot 0] (188094) at (426.286:4) {};
\node [style=red dot 0] (235722) at (427.619:4) {};
\node [style=red dot 0] (30754) at (428.952:4) {};
\node [style=red dot 0] (215630) at (430.286:4) {};
\node [style=red dot 0] (232435) at (431.619:4) {};
\node [style=red dot 0] (80068) at (432.952:4) {};
\node [style=red dot 0] (156635) at (434.286:4) {};
\node [style=red dot 0] (192754) at (435.619:4) {};
\node [style=red dot 0] (18309) at (412.952:4) {};
\node [style=red dot 0] (47269) at (414.286:4) {};
\node [style=red dot 0] (57662) at (415.619:4) {};
\node [style=red dot 0] (42064) at (416.952:4) {};
\node [style=red dot 0] (144063) at (418.286:4) {};
\node [style=red dot 0] (152823) at (419.619:4) {};
\node [style=red dot 0] (27641) at (420.952:4) {};
\node [style=red dot 0] (123707) at (422.286:4) {};
\node [style=red dot 0] (162234) at (423.619:4) {};
\node [style=red dot 0] (146715) at (424.952:4) {};
\node [style=red dot 0] (188094) at (426.286:4) {};
\node [style=red dot 0] (235722) at (427.619:4) {};
\node [style=red dot 0] (30754) at (428.952:4) {};
\node [style=red dot 0] (215630) at (430.286:4) {};
\node [style=red dot 0] (232435) at (431.619:4) {};
\node [style=red dot 0] (80068) at (432.952:4) {};
\node [style=red dot 0] (156635) at (434.286:4) {};
\node [style=red dot 0] (192754) at (435.619:4) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=blue edge] (120680) to (61);
\draw [style=blue edge] (144984) to (61);
\draw [style=blue edge] (170344) to (61);
\draw [style=blue edge] (229916) to (61);
\draw [style=blue edge] (182030) to (120680);
\draw [style=blue edge] (249261) to (120680);
\draw [style=blue edge] (80259) to (75806);
\draw [style=blue edge] (120680) to (75806);
\draw [style=blue edge] (136937) to (75806);
\draw [style=blue edge] (3435) to (623);
\draw [style=blue edge] (120606) to (623);
\draw [style=blue edge] (249261) to (623);
\draw [style=blue edge] (250091) to (623);
\draw [style=blue edge] (152537) to (134836);
\draw [style=blue edge] (218120) to (134836);
\draw [style=blue edge] (249261) to (134836);
\draw [style=blue edge] (249261) to (170608);
\draw [style=blue edge] (56640) to (51342);
\draw [style=blue edge] (122407) to (51342);
\draw [style=blue edge] (170608) to (51342);
\draw [style=blue edge] (252251) to (51342);
\draw [style=blue edge] (162970) to (145129);
\draw [style=blue edge] (170608) to (145129);
\draw [style=blue edge] (170608) to (170283);
\draw [style=blue edge] (229360) to (170283);
\draw [style=blue edge] (170283) to (126553);
\draw [style=blue edge] (184403) to (126553);
\draw [style=blue edge] (242172) to (126553);
\draw [style=blue edge] (170283) to (169522);
\draw [style=blue edge] (193721) to (169522);
\draw [style=blue edge] (229360) to (126514);
\draw [style=blue edge] (229360) to (149714);
\draw [style=blue edge] (229360) to (158885);
\draw [style=blue edge] (169522) to (10835);
\draw [style=blue edge] (169522) to (68404);
\draw [style=blue edge] (126553) to (4412);
\draw [style=blue edge] (140604) to (1748);
\draw [style=blue edge] (145129) to (1748);
\draw [style=blue edge] (172727) to (1748);
\draw [style=blue edge] (232874) to (1748);
\draw [style=blue edge] (112932) to (5338);
\draw [style=blue edge] (134103) to (5338);
\draw [style=blue edge] (145129) to (5338);
\draw [style=blue edge] (239831) to (5338);
\draw [style=blue edge] (195487) to (162970);
\draw [style=blue edge] (162970) to (74408);
\draw [style=blue edge] (162970) to (92495);
\draw [style=blue edge] (74539) to (56640);
\draw [style=blue edge] (124110) to (56640);
\draw [style=blue edge] (162256) to (56640);
\draw [style=blue edge] (179263) to (122407);
\draw [style=blue edge] (179290) to (122407);
\draw [style=blue edge] (114621) to (37533);
\draw [style=blue edge] (143851) to (37533);
\draw [style=blue edge] (252251) to (37533);
\draw [style=blue edge] (184694) to (95758);
\draw [style=blue edge] (252251) to (95758);
\draw [style=blue edge] (160451) to (135716);
\draw [style=blue edge] (252251) to (135716);
\draw [style=blue edge] (135716) to (90188);
\draw [style=blue edge] (135716) to (134971);
\draw [style=blue edge] (95758) to (89303);
\draw [style=blue edge] (95758) to (94871);
\draw [style=blue edge] (37533) to (22939);
\draw [style=blue edge] (28617) to (14286);
\draw [style=blue edge] (57500) to (14286);
\draw [style=blue edge] (122407) to (14286);
\draw [style=blue edge] (123143) to (14286);
\draw [style=blue edge] (227508) to (179263);
\draw [style=blue edge] (202020) to (179290);
\draw [style=blue edge] (154691) to (82606);
\draw [style=blue edge] (179290) to (82606);
\draw [style=blue edge] (227746) to (82606);
\draw [style=blue edge] (179290) to (129829);
\draw [style=blue edge] (222467) to (129829);
\draw [style=blue edge] (228166) to (202020);
\draw [style=blue edge] (230950) to (202020);
\draw [style=blue edge] (202020) to (180625);
\draw [style=blue edge] (129829) to (23637);
\draw [style=blue edge] (129829) to (83051);
\draw [style=blue edge] (82606) to (34236);
\draw [style=blue edge] (149167) to (61219);
\draw [style=blue edge] (179263) to (61219);
\draw [style=blue edge] (202695) to (61219);
\draw [style=blue edge] (179263) to (91748);
\draw [style=blue edge] (207686) to (91748);
\draw [style=blue edge] (224991) to (91748);
\draw [style=blue edge] (227788) to (227508);
\draw [style=blue edge] (239436) to (227508);
\draw [style=blue edge] (212664) to (205892);
\draw [style=blue edge] (227508) to (205892);
\draw [style=blue edge] (243302) to (227788);
\draw [style=blue edge] (247033) to (239436);
\draw [style=blue edge] (239436) to (54881);
\draw [style=blue edge] (239436) to (213135);
\draw [style=blue edge] (227788) to (26273);
\draw [style=blue edge] (227788) to (149737);
\draw [style=blue edge] (205892) to (31018);
\draw [style=blue edge] (205892) to (165251);
\draw [style=blue edge] (34555) to (2114);
\draw [style=blue edge] (91748) to (2114);
\draw [style=blue edge] (115403) to (2114);
\draw [style=blue edge] (118926) to (2114);
\draw [style=blue edge] (214048) to (207686);
\draw [style=blue edge] (224991) to (28325);
\draw [style=blue edge] (224991) to (117823);
\draw [style=blue edge] (224991) to (213385);
\draw [style=blue edge] (207686) to (25250);
\draw [style=blue edge] (207686) to (103515);
\draw [style=blue edge] (22110) to (11402);
\draw [style=blue edge] (61219) to (11402);
\draw [style=blue edge] (155039) to (11402);
\draw [style=blue edge] (205807) to (11402);
\draw [style=blue edge] (207057) to (149167);
\draw [style=blue edge] (207404) to (149167);
\draw [style=blue edge] (203784) to (202695);
\draw [style=blue edge] (209569) to (202695);
\draw [style=blue edge] (151265) to (37768);
\draw [style=blue edge] (179216) to (37768);
\draw [style=blue edge] (202695) to (37768);
\draw [style=blue edge] (238144) to (37768);
\draw [style=blue edge] (247440) to (203784);
\draw [style=blue edge] (92498) to (81465);
\draw [style=blue edge] (166844) to (81465);
\draw [style=blue edge] (209569) to (81465);
\draw [style=blue edge] (244483) to (81465);
\draw [style=blue edge] (138764) to (112064);
\draw [style=blue edge] (151383) to (112064);
\draw [style=blue edge] (209569) to (112064);
\draw [style=blue edge] (209569) to (167647);
\draw [style=blue edge] (243247) to (167647);
\draw [style=blue edge] (167647) to (5542);
\draw [style=blue edge] (167647) to (24598);
\draw [style=blue edge] (112064) to (89224);
\draw [style=blue edge] (114733) to (10988);
\draw [style=blue edge] (203784) to (10988);
\draw [style=blue edge] (216961) to (10988);
\draw [style=blue edge] (228756) to (10988);
\draw [style=blue edge] (100105) to (77133);
\draw [style=blue edge] (156533) to (77133);
\draw [style=blue edge] (203784) to (77133);
\draw [style=blue edge] (252783) to (247440);
\draw [style=blue edge] (222240) to (142851);
\draw [style=blue edge] (247440) to (142851);
\draw [style=blue edge] (196765) to (158588);
\draw [style=blue edge] (247440) to (158588);
\draw [style=blue edge] (100372) to (99997);
\draw [style=blue edge] (251343) to (99997);
\draw [style=blue edge] (252783) to (99997);
\draw [style=blue edge] (195369) to (138838);
\draw [style=blue edge] (252783) to (138838);
\draw [style=blue edge] (252783) to (243126);
\draw [style=blue edge] (243126) to (70059);
\draw [style=blue edge] (243126) to (137798);
\draw [style=blue edge] (243126) to (241787);
\draw [style=blue edge] (138838) to (45653);
\draw [style=blue edge] (138838) to (58444);
\draw [style=blue edge] (99997) to (28117);
\draw [style=blue edge] (67456) to (51627);
\draw [style=blue edge] (158588) to (51627);
\draw [style=blue edge] (206313) to (51627);
\draw [style=blue edge] (213483) to (51627);
\draw [style=blue edge] (158588) to (104083);
\draw [style=blue edge] (221825) to (104083);
\draw [style=blue edge] (196765) to (57785);
\draw [style=blue edge] (196765) to (69828);
\draw [style=blue edge] (196765) to (171028);
\draw [style=blue edge] (104083) to (35699);
\draw [style=blue edge] (104083) to (46850);
\draw [style=blue edge] (52421) to (6012);
\draw [style=blue edge] (142851) to (6012);
\draw [style=blue edge] (170318) to (6012);
\draw [style=blue edge] (250427) to (6012);
\draw [style=blue edge] (142851) to (113894);
\draw [style=blue edge] (94131) to (15755);
\draw [style=blue edge] (185452) to (15755);
\draw [style=blue edge] (222240) to (15755);
\draw [style=blue edge] (126436) to (91692);
\draw [style=blue edge] (214841) to (91692);
\draw [style=blue edge] (222240) to (91692);
\draw [style=blue edge] (222240) to (177882);
\draw [style=blue edge] (177882) to (43495);
\draw [style=blue edge] (177882) to (136747);
\draw [style=blue edge] (177882) to (161392);
\draw [style=blue edge] (91692) to (46515);
\draw [style=blue edge] (15755) to (10562);
\draw [style=blue edge] (48674) to (8304);
\draw [style=blue edge] (86788) to (8304);
\draw [style=blue edge] (113894) to (8304);
\draw [style=blue edge] (179725) to (8304);
\draw [style=blue edge] (59368) to (34272);
\draw [style=blue edge] (61923) to (34272);
\draw [style=blue edge] (113894) to (34272);
\draw [style=blue edge] (170486) to (34272);
\draw [style=blue edge] (113894) to (99550);
\draw [style=blue edge] (131986) to (99550);
\draw [style=blue edge] (99550) to (26872);
\draw [style=blue edge] (99550) to (85660);
\draw [style=blue edge] (138807) to (52421);
\draw [style=blue edge] (141948) to (52421);
\draw [style=blue edge] (253003) to (52421);
\draw [style=blue edge] (220423) to (77346);
\draw [style=blue edge] (246706) to (77346);
\draw [style=blue edge] (250427) to (77346);
\draw [style=blue edge] (221686) to (83998);
\draw [style=blue edge] (230436) to (83998);
\draw [style=blue edge] (250427) to (83998);
\draw [style=blue edge] (207271) to (150257);
\draw [style=blue edge] (233144) to (150257);
\draw [style=blue edge] (250427) to (150257);
\draw [style=blue edge] (150257) to (111547);
\draw [style=blue edge] (83998) to (45110);
\draw [style=blue edge] (77346) to (12662);
\draw [style=blue edge] (114600) to (38438);
\draw [style=blue edge] (170318) to (38438);
\draw [style=blue edge] (230148) to (38438);
\draw [style=blue edge] (141122) to (102685);
\draw [style=blue edge] (144382) to (102685);
\draw [style=blue edge] (170318) to (102685);
\draw [style=blue edge] (230182) to (102685);
\draw [style=blue edge] (170318) to (120606);
\draw [style=blue edge] (196457) to (120606);
\draw [style=blue edge] (92105) to (28886);
\draw [style=blue edge] (120606) to (28886);
\draw [style=blue edge] (215392) to (28886);
\draw [style=blue edge] (230942) to (196457);
\draw [style=blue edge] (87859) to (78506);
\draw [style=blue edge] (196457) to (78506);
\draw [style=blue edge] (236438) to (78506);
\draw [style=blue edge] (157096) to (107351);
\draw [style=blue edge] (196457) to (107351);
\draw [style=blue edge] (224372) to (107351);
\draw [style=blue edge] (232020) to (107351);
\draw [style=blue edge] (230942) to (29280);
\draw [style=blue edge] (230942) to (82621);
\draw [style=blue edge] (230942) to (82748);
\draw [style=blue edge] (78506) to (63392);
\draw [style=blue edge] (28886) to (19530);
\draw [style=blue edge] (33623) to (19530);
\draw [style=blue edge] (239899) to (19530);
\draw [style=blue edge] (157206) to (92105);
\draw [style=blue edge] (167535) to (92105);
\draw [style=blue edge] (181604) to (92105);
\draw [style=blue edge] (221652) to (215392);
\draw [style=blue edge] (231556) to (215392);
\draw [style=blue edge] (215392) to (81775);
\draw [style=blue edge] (19530) to (14645);
\draw [style=blue edge] (98899) to (3435);
\draw [style=blue edge] (211387) to (3435);
\draw [style=blue edge] (255141) to (3435);
\draw [style=blue edge] (146715) to (18135);
\draw [style=blue edge] (188094) to (18135);
\draw [style=blue edge] (235722) to (18135);
\draw [style=blue edge] (250091) to (18135);
\draw [style=blue edge] (215630) to (105535);
\draw [style=blue edge] (232435) to (105535);
\draw [style=blue edge] (250091) to (105535);
\draw [style=blue edge] (156635) to (151062);
\draw [style=blue edge] (192754) to (151062);
\draw [style=blue edge] (250091) to (151062);
\draw [style=blue edge] (151062) to (80068);
\draw [style=blue edge] (105535) to (30754);
\draw [style=blue edge] (255141) to (27641);
\draw [style=blue edge] (255141) to (123707);
\draw [style=blue edge] (255141) to (162234);
\draw [style=blue edge] (211387) to (42064);
\draw [style=blue edge] (211387) to (144063);
\draw [style=blue edge] (211387) to (152823);
\draw [style=blue edge] (98899) to (18309);
\draw [style=blue edge] (98899) to (47269);
\draw [style=blue edge] (98899) to (57662);
\draw [style=blue edge] (248106) to (141122);
\draw [style=blue edge] (253167) to (144382);
\draw [style=blue edge] (230182) to (169347);
\draw [style=blue edge] (230182) to (173089);
\draw [style=blue edge] (230182) to (203389);
\draw [style=blue edge] (144382) to (9497);
\draw [style=blue edge] (144382) to (96902);
\draw [style=blue edge] (141122) to (88377);
\draw [style=blue edge] (141122) to (107890);
\draw [style=blue edge] (38438) to (19540);
\draw [style=blue edge] (148873) to (19540);
\draw [style=blue edge] (198724) to (19540);
\draw [style=blue edge] (199148) to (114600);
\draw [style=blue edge] (230148) to (24773);
\draw [style=blue edge] (230148) to (158216);
\draw [style=blue edge] (230148) to (197447);
\draw [style=blue edge] (114600) to (49713);
\draw [style=blue edge] (114600) to (80375);
\draw [style=blue edge] (19540) to (11007);
\draw [style=blue edge] (142516) to (138807);
\draw [style=blue edge] (168886) to (138807);
\draw [style=blue edge] (200131) to (141948);
\draw [style=blue edge] (206622) to (141948);
\draw [style=blue edge] (253003) to (108485);
\draw [style=blue edge] (253003) to (132959);
\draw [style=blue edge] (253003) to (246203);
\draw [style=blue edge] (141948) to (78171);
\draw [style=blue edge] (138807) to (21859);
\draw [style=blue edge] (77133) to (13765);
\draw [style=blue edge] (107593) to (13765);
\draw [style=blue edge] (108153) to (13765);
\draw [style=blue edge] (110094) to (100105);
\draw [style=blue edge] (164979) to (100105);
\draw [style=blue edge] (234770) to (100105);
\draw [style=blue edge] (181196) to (156533);
\draw [style=blue edge] (156533) to (44292);
\draw [style=blue edge] (156533) to (61009);
\draw [style=blue edge] (13765) to (7878);
\draw [style=blue edge] (238150) to (114733);
\draw [style=blue edge] (247163) to (114733);
\draw [style=blue edge] (254717) to (228756);
\draw [style=blue edge] (228756) to (63869);
\draw [style=blue edge] (228756) to (69738);
\draw [style=blue edge] (216961) to (64857);
\draw [style=blue edge] (216961) to (103501);
\draw [style=blue edge] (216961) to (129323);
\draw [style=blue edge] (114733) to (44209);
\draw [style=blue edge] (220498) to (151265);
\draw [style=blue edge] (238144) to (99164);
\draw [style=blue edge] (238144) to (137047);
\draw [style=blue edge] (238144) to (160681);
\draw [style=blue edge] (179216) to (22900);
\draw [style=blue edge] (179216) to (150922);
\draw [style=blue edge] (179216) to (160740);
\draw [style=blue edge] (151265) to (9796);
\draw [style=blue edge] (151265) to (107675);
\draw [style=blue edge] (146303) to (126486);
\draw [style=blue edge] (149167) to (126486);
\draw [style=blue edge] (189482) to (126486);
\draw [style=blue edge] (231238) to (207404);
\draw [style=blue edge] (207404) to (74621);
\draw [style=blue edge] (207404) to (198681);
\draw [style=blue edge] (207057) to (36799);
\draw [style=blue edge] (207057) to (95360);
\draw [style=blue edge] (207057) to (180200);
\draw [style=blue edge] (126486) to (109125);
\draw [style=blue edge] (48363) to (22110);
\draw [style=blue edge] (121386) to (22110);
\draw [style=blue edge] (242620) to (22110);
\draw [style=blue edge] (178621) to (155039);
\draw [style=blue edge] (205807) to (53828);
\draw [style=blue edge] (205807) to (57005);
\draw [style=blue edge] (205807) to (90816);
\draw [style=blue edge] (155039) to (61230);
\draw [style=blue edge] (155039) to (147796);
\draw [style=blue edge] (159776) to (28617);
\draw [style=blue edge] (235149) to (28617);
\draw [style=blue edge] (97057) to (57500);
\draw [style=blue edge] (114520) to (57500);
\draw [style=blue edge] (199575) to (57500);
\draw [style=blue edge] (123143) to (10433);
\draw [style=blue edge] (123143) to (45310);
\draw [style=blue edge] (123143) to (114460);
\draw [style=blue edge] (28617) to (295);
\draw [style=blue edge] (175254) to (74539);
\draw [style=blue edge] (197760) to (74539);
\draw [style=blue edge] (132807) to (124110);
\draw [style=blue edge] (211127) to (124110);
\draw [style=blue edge] (219258) to (124110);
\draw [style=blue edge] (162256) to (34294);
\draw [style=blue edge] (162256) to (104004);
\draw [style=blue edge] (162256) to (124709);
\draw [style=blue edge] (74539) to (9223);
\draw [style=blue edge] (68799) to (47076);
\draw [style=blue edge] (74480) to (47076);
\draw [style=blue edge] (134836) to (47076);
\draw [style=blue edge] (208626) to (47076);
\draw [style=blue edge] (169063) to (152537);
\draw [style=blue edge] (236656) to (152537);
\draw [style=blue edge] (218120) to (76681);
\draw [style=blue edge] (218120) to (109471);
\draw [style=blue edge] (218120) to (117278);
\draw [style=blue edge] (152537) to (110554);
\draw [style=blue edge] (182030) to (60184);
\draw [style=blue edge] (182030) to (75945);
\draw [style=blue edge] (182030) to (77491);
\draw [style=blue edge] (75806) to (32817);
\end{pgfonlayer}
\end{tikzpicture}


==> volcanoes/l=3/3121/1.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (1) at (90:1) {};
\node [style=red dot 3] (2940) at (120:1) {};
\node [style=red dot 3] (1352) at (150:1) {};
\node [style=red dot 3] (1972) at (180:1) {};
\node [style=red dot 3] (1831) at (210:1) {};
\node [style=red dot 3] (2150) at (240:1) {};
\node [style=red dot 3] (1265) at (270:1) {};
\node [style=red dot 3] (540) at (300:1) {};
\node [style=red dot 3] (336) at (330:1) {};
\node [style=red dot 3] (862) at (360:1) {};
\node [style=red dot 3] (811) at (390:1) {};
\node [style=red dot 3] (2500) at (420:1) {};
\node [style=red dot 2] (1095) at (83.0769:2) {};
\node [style=red dot 2] (1302) at (96.9231:2) {};
\node [style=red dot 2] (1951) at (113.077:2) {};
\node [style=red dot 2] (2841) at (126.923:2) {};
\node [style=red dot 2] (2024) at (143.077:2) {};
\node [style=red dot 2] (2329) at (156.923:2) {};
\node [style=red dot 2] (1240) at (173.077:2) {};
\node [style=red dot 2] (2694) at (186.923:2) {};
\node [style=red dot 2] (1757) at (203.077:2) {};
\node [style=red dot 2] (1930) at (216.923:2) {};
\node [style=red dot 2] (2446) at (233.077:2) {};
\node [style=red dot 2] (2969) at (246.923:2) {};
\node [style=red dot 2] (473) at (263.077:2) {};
\node [style=red dot 2] (1310) at (276.923:2) {};
\node [style=red dot 2] (577) at (293.077:2) {};
\node [style=red dot 2] (2516) at (306.923:2) {};
\node [style=red dot 2] (1501) at (323.077:2) {};
\node [style=red dot 2] (1665) at (336.923:2) {};
\node [style=red dot 2] (272) at (353.077:2) {};
\node [style=red dot 2] (2759) at (366.923:2) {};
\node [style=red dot 2] (411) at (383.077:2) {};
\node [style=red dot 2] (2647) at (396.923:2) {};
\node [style=red dot 2] (541) at (413.077:2) {};
\node [style=red dot 2] (2391) at (426.923:2) {};
\node [style=red dot 2] (541) at (413.077:2) {};
\node [style=red dot 2] (2391) at (426.923:2) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  64] (1095) to (1);
\draw [style=  64] (1302) to (1);
\draw [style=  64] (2500) to (1);
\draw [style=  64] (2940) to (1);
\draw [style=  64] (1972) to (1352);
\draw [style=  64] (2024) to (1352);
\draw [style=  64] (2329) to (1352);
\draw [style=  64] (2940) to (1352);
\draw [style=  64] (2940) to (1951);
\draw [style=  64] (2940) to (2841);
\draw [style=  64] (2694) to (1972);
\draw [style=  64] (1972) to (1240);
\draw [style=  64] (1930) to (1831);
\draw [style=  64] (1972) to (1831);
\draw [style=  64] (2150) to (1831);
\draw [style=  64] (1831) to (1757);
\draw [style=  64] (2446) to (2150);
\draw [style=  64] (2969) to (2150);
\draw [style=  64] (1310) to (1265);
\draw [style=  64] (2150) to (1265);
\draw [style=  64] (1265) to (473);
\draw [style=  64] (577) to (540);
\draw [style=  64] (1265) to (540);
\draw [style=  64] (2516) to (540);
\draw [style=  64] (540) to (336);
\draw [style=  64] (862) to (336);
\draw [style=  64] (1501) to (336);
\draw [style=  64] (1665) to (336);
\draw [style=  64] (2759) to (862);
\draw [style=  64] (862) to (272);
\draw [style=  64] (862) to (811);
\draw [style=  64] (2500) to (811);
\draw [style=  64] (2647) to (811);
\draw [style=  64] (811) to (411);
\draw [style=  64] (2500) to (541);
\draw [style=  64] (2500) to (2391);
\end{pgfonlayer}
\end{tikzpicture}

==> volcanoes/l=3/3121/783.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=red dot 3] (2930) at (90:1) {};
\node [style=red dot 3] (379) at (180:1) {};
\node [style=red dot 3] (1983) at (270:1) {};
\node [style=red dot 3] (264) at (360:1) {};
\node [style=red dot 2] (1861) at (72:2) {};
\node [style=red dot 2] (2852) at (108:2) {};
\node [style=red dot 2] (783) at (162:2) {};
\node [style=red dot 2] (1941) at (198:2) {};
\node [style=red dot 2] (1711) at (252:2) {};
\node [style=red dot 2] (2311) at (288:2) {};
\node [style=red dot 2] (2223) at (342:2) {};
\node [style=red dot 2] (2617) at (378:2) {};
\node [style=red dot 2] (2223) at (342:2) {};
\node [style=red dot 2] (2617) at (378:2) {};
\node [style=red dot 1] (118) at (60:3) {};
\node [style=red dot 1] (413) at (72:3) {};
\node [style=red dot 1] (2153) at (84:3) {};
\node [style=red dot 1] (630) at (96:3) {};
\node [style=red dot 1] (1166) at (108:3) {};
\node [style=red dot 1] (2669) at (120:3) {};
\node [style=red dot 1] (533) at (150:3) {};
\node [style=red dot 1] (1829) at (162:3) {};
\node [style=red dot 1] (2629) at (174:3) {};
\node [style=red dot 1] (1421) at (186:3) {};
\node [style=red dot 1] (1531) at (198:3) {};
\node [style=red dot 1] (2122) at (210:3) {};
\node [style=red dot 1] (817) at (240:3) {};
\node [style=red dot 1] (1171) at (252:3) {};
\node [style=red dot 1] (1286) at (264:3) {};
\node [style=red dot 1] (1910) at (276:3) {};
\node [style=red dot 1] (2019) at (288:3) {};
\node [style=red dot 1] (2923) at (300:3) {};
\node [style=red dot 1] (1273) at (330:3) {};
\node [style=red dot 1] (1337) at (342:3) {};
\node [style=red dot 1] (1397) at (354:3) {};
\node [style=red dot 1] (1154) at (366:3) {};
\node [style=red dot 1] (1389) at (378:3) {};
\node [style=red dot 1] (2231) at (390:3) {};
\node [style=red dot 1] (1273) at (330:3) {};
\node [style=red dot 1] (1337) at (342:3) {};
\node [style=red dot 1] (1397) at (354:3) {};
\node [style=red dot 1] (1154) at (366:3) {};
\node [style=red dot 1] (1389) at (378:3) {};
\node [style=red dot 1] (2231) at (390:3) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  46] (1861) to (118);
\draw [style=  46] (2153) to (1861);
\draw [style=  46] (2930) to (1861);
\draw [style=  46] (1861) to (413);
\draw [style=  46] (1983) to (264);
\draw [style=  46] (2223) to (264);
\draw [style=  46] (2617) to (264);
\draw [style=  46] (2930) to (264);
\draw [style=  46] (783) to (379);
\draw [style=  46] (1941) to (379);
\draw [style=  46] (1983) to (379);
\draw [style=  46] (2930) to (379);
\draw [style=  46] (2930) to (2852);
\draw [style=  46] (2852) to (630);
\draw [style=  46] (2852) to (1166);
\draw [style=  46] (2852) to (2669);
\draw [style=  46] (1829) to (783);
\draw [style=  46] (2629) to (783);
\draw [style=  46] (2122) to (1941);
\draw [style=  46] (2311) to (1983);
\draw [style=  46] (1983) to (1711);
\draw [style=  46] (2923) to (2311);
\draw [style=  46] (2311) to (1910);
\draw [style=  46] (2311) to (2019);
\draw [style=  46] (1711) to (817);
\draw [style=  46] (1711) to (1171);
\draw [style=  46] (1711) to (1286);
\draw [style=  46] (2617) to (1154);
\draw [style=  46] (2617) to (1389);
\draw [style=  46] (2617) to (2231);
\draw [style=  46] (2223) to (1273);
\draw [style=  46] (2223) to (1337);
\draw [style=  46] (2223) to (1397);
\draw [style=  46] (1941) to (1421);
\draw [style=  46] (1941) to (1531);
\draw [style=  46] (783) to (533);
\end{pgfonlayer}
\end{tikzpicture}

==> volcanoes/l=3/7321/1490.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (90:2.25) {};
\node [] (0) at (270:2.25) {};
\node [style=red dot 3] (1490) at (90:1) {};
\node [style=red dot 3] (5854) at (270:1) {};
\node [style=red dot 2] (2321) at (45:2) {};
\node [style=red dot 2] (2659) at (135:2) {};
\node [style=red dot 2] (1622) at (225:2) {};
\node [style=red dot 2] (4214) at (315:2) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style= 22] (2321) to (1490);
\draw [style= 22] (2659) to (1490);
\draw [style= 22,in=0, out=0,looseness=0.5] (5854) to (1490);
\draw [style= 22,in=180, out=180,looseness=0.5] (5854) to (1490);
\draw [style= 22] (5854) to (1622);
\draw [style= 22] (5854) to (4214);
\end{pgfonlayer}
\end{tikzpicture}

==> volcanoes/l=3/7321/2525.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (90:2.25) {};
\node [] (0) at (270:2.25) {};
\node [style=red dot 3] (5175) at (90:1) {};
\node [style=red dot 3] (6008) at (180:1) {};
\node [style=red dot 3] (5385) at (270:1) {};
\node [style=red dot 3] (2525) at (360:1) {};
\node [style=red dot 2] (1031) at (72:2) {};
\node [style=red dot 2] (3050) at (108:2) {};
\node [style=red dot 2] (4123) at (162:2) {};
\node [style=red dot 2] (6462) at (198:2) {};
\node [style=red dot 2] (2134) at (252:2) {};
\node [style=red dot 2] (4881) at (288:2) {};
\node [style=red dot 2] (1127) at (342:2) {};
\node [style=red dot 2] (2225) at (378:2) {};
\node [style=red dot 2] (1127) at (342:2) {};
\node [style=red dot 2] (2225) at (378:2) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  22] (5175) to (1031);
\draw [style=  22] (6008) to (5175);
\draw [style=  22] (5175) to (2525);
\draw [style=  22] (5385) to (2525);
\draw [style=  22] (5175) to (3050);
\draw [style=  22] (6462) to (6008);
\draw [style=  22] (6008) to (4123);
\draw [style=  22] (6008) to (5385);
\draw [style=  22] (5385) to (2134);
\draw [style=  22] (5385) to (4881);
\draw [style=  22] (2525) to (1127);
\draw [style=  22] (2525) to (2225);
\end{pgfonlayer}
\end{tikzpicture}

==> volcanoes/l=3/7321/3660.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (90:2.25) {};
\node [] (0) at (270:2.25) {};
\node [style=red dot 3] (3660) at (90:1) {};
\node [style=red dot 3] (6585) at (150:1) {};
\node [style=red dot 3] (2695) at (210:1) {};
\node [style=red dot 3] (1106) at (270:1) {};
\node [style=red dot 3] (484) at (330:1) {};
\node [style=red dot 3] (245) at (390:1) {};
\node [style=red dot 2] (99) at (77.1429:2) {};
\node [style=red dot 2] (4760) at (102.857:2) {};
\node [style=red dot 2] (1092) at (137.143:2) {};
\node [style=red dot 2] (3940) at (162.857:2) {};
\node [style=red dot 2] (316) at (197.143:2) {};
\node [style=red dot 2] (2060) at (222.857:2) {};
\node [style=red dot 2] (2083) at (257.143:2) {};
\node [style=red dot 2] (6073) at (282.857:2) {};
\node [style=red dot 2] (584) at (317.143:2) {};
\node [style=red dot 2] (1753) at (342.857:2) {};
\node [style=red dot 2] (1733) at (377.143:2) {};
\node [style=red dot 2] (6230) at (402.857:2) {};
\node [style=red dot 2] (1733) at (377.143:2) {};
\node [style=red dot 2] (6230) at (402.857:2) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  22] (3660) to (99);
\draw [style=  22] (4760) to (3660);
\draw [style=  22] (6585) to (3660);
\draw [style=  22] (484) to (245);
\draw [style=  22] (1733) to (245);
\draw [style=  22] (3660) to (245);
\draw [style=  22] (6230) to (245);
\draw [style=  22] (6585) to (1092);
\draw [style=  22] (6585) to (2695);
\draw [style=  22] (6585) to (3940);
\draw [style=  22] (2695) to (316);
\draw [style=  22] (2083) to (1106);
\draw [style=  22] (2695) to (1106);
\draw [style=  22] (6073) to (1106);
\draw [style=  22] (2695) to (2060);
\draw [style=  22] (584) to (484);
\draw [style=  22] (1106) to (484);
\draw [style=  22] (1753) to (484);
\end{pgfonlayer}
\end{tikzpicture}

==> volcanoes/l=3/7321/5352.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (90:2.25) {};
\node [] (0) at (270:2.25) {};
\node [style=red dot 3] (4916) at (90:1) {};
\node [style=red dot 3] (3038) at (120:1) {};
\node [style=red dot 3] (394) at (150:1) {};
\node [style=red dot 3] (6317) at (180:1) {};
\node [style=red dot 3] (1906) at (210:1) {};
\node [style=red dot 3] (2155) at (240:1) {};
\node [style=red dot 3] (4036) at (270:1) {};
\node [style=red dot 3] (6829) at (300:1) {};
\node [style=red dot 3] (4119) at (330:1) {};
\node [style=red dot 3] (655) at (360:1) {};
\node [style=red dot 3] (638) at (390:1) {};
\node [style=red dot 3] (2540) at (420:1) {};
\node [style=red dot 2] (324) at (83.0769:2) {};
\node [style=red dot 2] (1623) at (96.9231:2) {};
\node [style=red dot 2] (1224) at (113.077:2) {};
\node [style=red dot 2] (5546) at (126.923:2) {};
\node [style=red dot 2] (5760) at (143.077:2) {};
\node [style=red dot 2] (6490) at (156.923:2) {};
\node [style=red dot 2] (4236) at (173.077:2) {};
\node [style=red dot 2] (6794) at (186.923:2) {};
\node [style=red dot 2] (2051) at (203.077:2) {};
\node [style=red dot 2] (6043) at (216.923:2) {};
\node [style=red dot 2] (682) at (233.077:2) {};
\node [style=red dot 2] (1161) at (246.923:2) {};
\node [style=red dot 2] (723) at (263.077:2) {};
\node [style=red dot 2] (5116) at (276.923:2) {};
\node [style=red dot 2] (3122) at (293.077:2) {};
\node [style=red dot 2] (4245) at (306.923:2) {};
\node [style=red dot 2] (3877) at (323.077:2) {};
\node [style=red dot 2] (5284) at (336.923:2) {};
\node [style=red dot 2] (2791) at (353.077:2) {};
\node [style=red dot 2] (5932) at (366.923:2) {};
\node [style=red dot 2] (5301) at (383.077:2) {};
\node [style=red dot 2] (6116) at (396.923:2) {};
\node [style=red dot 2] (6226) at (413.077:2) {};
\node [style=red dot 2] (6376) at (426.923:2) {};
\node [style=red dot 2] (6226) at (413.077:2) {};
\node [style=red dot 2] (6376) at (426.923:2) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  22] (4916) to (324);
\draw [style=  22] (4916) to (1623);
\draw [style=  22] (4916) to (2540);
\draw [style=  22] (6226) to (2540);
\draw [style=  22] (6376) to (2540);
\draw [style=  22] (4916) to (3038);
\draw [style=  22] (5546) to (3038);
\draw [style=  22] (3038) to (394);
\draw [style=  22] (5760) to (394);
\draw [style=  22] (6317) to (394);
\draw [style=  22] (6490) to (394);
\draw [style=  22] (3038) to (1224);
\draw [style=  22] (6794) to (6317);
\draw [style=  22] (2051) to (1906);
\draw [style=  22] (2155) to (1906);
\draw [style=  22] (6043) to (1906);
\draw [style=  22] (6317) to (1906);
\draw [style=  22] (6317) to (4236);
\draw [style=  22] (4036) to (2155);
\draw [style=  22] (2155) to (682);
\draw [style=  22] (2155) to (1161);
\draw [style=  22] (5116) to (4036);
\draw [style=  22] (6829) to (4036);
\draw [style=  22] (4036) to (723);
\draw [style=  22] (6829) to (3122);
\draw [style=  22] (5284) to (4119);
\draw [style=  22] (6829) to (4119);
\draw [style=  22] (6829) to (4245);
\draw [style=  22] (2791) to (655);
\draw [style=  22] (4119) to (655);
\draw [style=  22] (5932) to (655);
\draw [style=  22] (4119) to (3877);
\draw [style=  22] (655) to (638);
\draw [style=  22] (2540) to (638);
\draw [style=  22] (5301) to (638);
\draw [style=  22] (6116) to (638);
\end{pgfonlayer}
\end{tikzpicture}


==> volcanoes/l=3/7321/679.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (90:1.25) {};
\node [] (0) at (270:1.25) {};
\node [style=red dot 3] (679) at (90:0) {};
\node [style=red dot 2] (3724) at (0:1) {};
\node [style=red dot 2] (4611) at (180:1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\path (679) edge [style =  22,out=315,in=225,looseness=15] node[above] {} (679);
\path (679) edge [style =  22,out=135,in=45,looseness=15] node[above] {} (679);
\draw [style=  22] (3724) to (679);
\draw [style=  22] (4611) to (679);
\end{pgfonlayer}
\end{tikzpicture}

==> volcanoes/l=3/craters.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot 3] (0) at (-5.5, 0) {};
		\node [style=red dot 3] (1) at (-4.5, 0) {};
		\node [style=red dot 3] (2) at (-3.5, 0) {};
		\node [style=red dot 3] (3) at (-2.5, -0.5) {};
		\node [style=red dot 3] (4) at (-2.5, 0.5) {};
		\node [style=red dot 3] (5) at (-1.5, 0.5) {};
		\node [style=red dot 3] (6) at (-1.5, -0.5) {};
		\node [style=red dot 3] (7) at (-0.5, 0.5) {};
		\node [style=red dot 3] (8) at (-0.5, -0.5) {};
		\node [style=red dot 3] (9) at (0.35, 0) {};
		\node [style=red dot 3] (10) at (1, 0.5) {};
		\node [style=red dot 3] (11) at (1, -0.5) {};
		\node [style=red dot 3] (12) at (2, 0.5) {};
		\node [style=red dot 3] (13) at (2, -0.475) {};
		\node [style=red dot 3] (14) at (2.75, 0.25) {};
		\node [style=red dot 3] (15) at (2.75, -0.25) {};
		\node [style=red dot 3] (16) at (3.25, -0.5) {};
		\node [style=red dot 3] (17) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [draw=black,in=135, out=45, loop] (1) to ();
		\draw [draw=black,in=135, out=45, loop] (2) to ();
		\draw [draw=black,in=-45, out=-135, loop] (2) to ();
		\draw [draw=black] (4) to (3);
		\draw [draw=black,bend right, looseness=1.25] (5) to (6);
		\draw [draw=black] (7) to (8);
		\draw [draw=black] (8) to (9);
		\draw [draw=black] (9) to (7);
		\draw [draw=black] (11) to (10);
		\draw [draw=black] (10) to (12);
		\draw [draw=black] (12) to (13);
		\draw [draw=black] (13) to (11);
		\draw [draw=black,bend left, looseness=1.25] (5) to (6);
		\draw [draw=black] (14) to (17);
		\draw [draw=black] (14) to (15);
		\draw [draw=black] (15) to (16);
		\draw [draw=black,dashed,bend left=75, looseness=2.25] (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> volcanoes/l=5/7321/99.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (90:1.25) {};
\node [] (0) at (270:1.25) {};
\node [style=red dot 3] (1622) at (90:0) {};
\node [style=red dot 2] (99) at (-60:1) {};
\node [style=red dot 2] (584) at (0:1) {};
\node [style=red dot 2] (1006) at (60:1) {};
\node [style=red dot 2] (2060) at (120:1) {};
\node [style=red dot 2] (5430) at (180:1) {};
\node [style=red dot 2] (7165) at (240:1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=  22] (1622) to (99);
\draw [style=  22] (2060) to (1622);
\draw [style=  22] (5430) to (1622);
\draw [style=  22] (7165) to (1622);
\draw [style=  22] (1622) to (584);
\draw [style=  22] (1622) to (1006);
\end{pgfonlayer}
\end{tikzpicture}

==> volcanoes/line.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (90:0.27) {};
\node [] (0) at (270:0.2) {};
\node [style=red dot 3] (45) at (0:1) {};
\node [style=red dot 3] (154) at (180:1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [] (154) to (45);
\end{pgfonlayer}
\end{tikzpicture}

==> volcanoes/point.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (90:0.5) {};
\node [] (0) at (270:0.5) {};
\node [style=red dot 3] (29) at (0:0) {};
\end{pgfonlayer}
\end{tikzpicture}
